TREET: TRansfer Entropy Estimation via Transformers

Transfer entropy (TE) is an information theoretic measure that reveals the directional flow of information between processes, providing valuable insights for a wide range of real-world applications. This work proposes Transfer Entropy Estimation via Transformers (TREET), a novel attention-based approach for estimating TE for stationary processes. The proposed approach employs Donsker-Varadhan representation to TE and leverages the attention mechanism for the task of neural estimation. We propose a detailed theoretical and empirical study of the TREET, comparing it to existing methods on a dedicated estimation benchmark. To increase its applicability, we design an estimated TE optimization scheme that is motivated by the functional representation lemma, and use it to estimate the capacity of communication channels with memory, which is a canonical optimization problem in information theory. We further demonstrate how an optimized TREET can be used to estimate underlying densities, providing experimental results. Finally, we apply TREET to feature analysis of patients with Apnea, demonstrating its applicability to real-world physiological data. Our work, applied with state-of-the-art deep learning methods, opens a new door for communication problems which are yet to be solved.

==> Figures/TREET_opt_tikz.tex <==
% \documentclass{article} % TODELETE
% \usepackage{tikz}

\usetikzlibrary{arrows.meta, chains, positioning, calc}

\tikzstyle{block_big} = [rectangle, rounded corners, minimum width=3cm, minimum height=3cm, align=center, draw=black, fill=black!5]
\tikzstyle{block_small} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1.5cm, align=center, draw=black, fill=black!5]

\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill=black!5]
\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill=black!5]
\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]

\tikzstyle{invisible} = [rectangle]

% \begin{document} % TODELETE
% \begin{figure}  % TODELETE


\begin{tikzpicture}
\definecolor{transformer_color}{RGB}{232,232,247}
\definecolor{ndg_color}{RGB}{232,247,232}

%%%%%%% Up Path: %%%%%%%

% Input block
\node (input_ui) at (0,0) {};
% NDG block
\node [block_big, fill=ndg_color] (ndg) at (3, 0) {\large NDG \\ \large Transformer \\ \large $\phi$};
% System block
\node [block_big] (system) at (7.5, 0) {\large Channel\\ $P_{Y_i|X^{i}_{i-l},Y^{i-1}_{i-l}}$};
% Transformer block
\node [block_big, fill=transformer_color] (transformer) at (12, 0) {\large TREET \\ \large Transformer \\ \large $g_{\theta_{y}},g_{\theta_{xy}}$};

\node (ndg_additional) at (1, 2) {$X_{i-l}^{i-1}$};
\node (system_addition) at (9.8, 2) {$X_{i-l}^{i-1}, Y_{i-l}^{i-1}$};

%%%%%% Down Path: %%%%%%%
% DV Loss
\node [block_big] (loss) at (7.5, -4) {\large DV \\ \large Loss};


% %%%%%%% Arrows %%%%%%%%%%%
\draw [arrows = {-Latex[width=7pt, length=7pt]}] (input_ui) -- node[above=1mm] {$U_i$} (ndg.west);

\draw [arrows = {-Latex[width=7pt, length=7pt]}] (ndg) -- node[above=1mm] {$X_i$} (system.west);

\draw [arrows = {-Latex[width=7pt, length=7pt]}] (system) -- node[above=1mm] {$Y_i,X_i$} (transformer.west);

\draw [arrows = {-Latex[width=7pt, length=7pt]}] ([xshift=-15] transformer.south) -- ([xshift=-15, yshift=-13] transformer.south) |- ([yshift=15] loss.north) --  (loss.north);

% \draw [arrows = {-Latex[width=7pt, length=7pt]}] (loss.east) -- node[above right=1mm and 1mm] {$ \nabla g_{\theta_y} \nabla g_{\theta_{xy}}$} ([xshift=30] loss.east) -|   (transformer.south);
\draw [dashed] (loss.east) -- node[above=1mm] {$\nabla g_{\theta_y}, \nabla g_{\theta_{xy}}$} ([xshift=70]loss.east);
\draw [dashed] ([xshift=70]loss.east) -- ++ (.5,-.5);
\draw [arrows = {-Latex[width=7pt, length=7pt]}, dashed] ([xshift=170]loss.west) -| ([xshift=15] transformer.south);

% \draw [arrows = {-Latex[width=7pt, length=7pt]}] (loss.west) -- node[above left=1mm and 1mm] {$ \nabla \phi$} ([xshift=-30] loss.west) -|   (ndg.south);
\draw [dashed] (loss.west) -- node[above=1mm] {$ \nabla \phi$} ([xshift=-35]loss.west);
\draw [dashed] ([xshift=-35]loss.west) -- ++(-.5,-.5);
\draw [arrows = {-Latex[width=7pt, length=7pt]}, dashed] ([xshift=-50] loss.west) -|   (ndg.south);

% \draw [arrows = {-Latex[width=7pt, length=7pt]}] ([xshift=-5] feedback.south) |- node[above left=.25mm] { $\star$} ([yshift=20] ndg.east);
\draw [arrows = {-Latex[width=7pt, length=7pt]}] ([xshift=-5] ndg_additional.south) |- node[above right=.25mm] { $\star$} ([yshift=20] ndg.west);

% \draw [arrows = {-Latex[width=7pt, length=7pt]}] ([xshift=5] feedback.south) |- ([yshift=20] system.west);
\draw [arrows = {-Latex[width=7pt, length=7pt]}] ([xshift=3] system_addition.south) |- ([yshift=20] transformer.west);


\end{tikzpicture}
% \end{figure}  % TODELETE
% \end{document} % TODELETE


==> Figures/TREET_tikz.tex <==
% \documentclass{standalone}
% \usepackage{macros}
% \begin{document}

\usetikzlibrary{arrows.meta, chains, positioning, calc}

\tikzstyle{block_big} = [rectangle, rounded corners, minimum width=3cm, minimum height=3cm, align=center, draw=black, fill=black!5]
\tikzstyle{block_small} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1.5cm, align=center, draw=black, fill=black!5]

\tikzstyle{block_D} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.4cm, align=center, draw=black, fill=black!5]
\tikzstyle{block_E} = [rectangle, rounded corners, minimum width=0.8cm, minimum height=0.8cm, align=center, draw=black, fill=black!5]
\tikzstyle{block_C} = [rectangle, minimum width=1cm, minimum height=0.01cm, draw=white, fill=white]

\tikzstyle{invisible} = [rectangle]

% \begin{document} % TODELETE
% \begin{figure}  % TODELETE

\begin{tikzpicture}

%%%%%%% Up Path: %%%%%%%

% Input block
\node (input_yi) at (-1,0) {};

%%%%%% Down Path: %%%%%%%

% Input block
\node (input_yi_2) at (-1,-1.7) {};

% Reference sampler node
\node [block_small, right=0.0cm of input_yi_2] (reference) {Reference\\Sampler};

%%%%%%% Transformer Block %%%%%%

% Reference sampler
% \node [block_big, below right=0cm and 3.5cm of input_yi] (transformer) {\large Transformer\\ \large $\theta_y$};
\definecolor{transformer_color}{RGB}{232,232,247}
\node [block_big, fill=transformer_color] (transformer) at (4,-0.85) {\large TREET\\ \large $\theta_y$};

%%%%%%% Loss Block %%%%%%
\node [block_big] (loss) at (10.5, -0.85) {\large{DV Loss}\\ $\hDYT(\Dn, g_{\theta_y})$ 
%\\  Eq. \eqref{eq:dyt_and_dyxt_a}
};

%%%%%%% Arrows %%%%%%%%%%%
% Arrow from reference to Transformer
\draw [arrows = {-Latex[width=7pt, length=7pt]}] (reference) -- node[below=1mm] {$\tilde{Y}_t$} ([yshift=-0.85cm] transformer.west);

% Arrow from Y_t to Transformer
\draw [arrows = {-Latex[width=7pt, length=7pt]}] (input_yi) -- node[above right=1mm and 5.5mm] {$Y^t_{t-l}$} ([yshift=0.85cm] transformer.west);

% Arrow from  Transformer into Loss
\draw [-{Implies},double,-{Latex[width=3mm]}] ([yshift=0.85cm]transformer.east) -- node[above=1mm] { \large$g_{\theta_y}(Y_t,Y_{t-l}^{t-1})$} node[below=1mm] { \large$g_{\theta_y}(\tilde{Y}_t,Y_{t-l}^{t-1})$} ([yshift=0.85cm]loss.west);

% Gradient backward arrow from loss to Transformer
\draw [arrows = {-Latex[width=7pt, length=7pt]}, dashed] ([yshift=-0.85cm]loss.west) -- node[below=1mm] {\large $\nabla_{\theta_y}\widehat{\mathsf{D}}_Y(D_n,g_{\theta_y})$} ([yshift=-0.85cm]transformer.east);

\end{tikzpicture}

% \end{document} % TODELETE

==> Figures/TREET_transformer.tex <==
% \documentclass{article} % TODELETE
% \usepackage{macros} % TODELETE

\usetikzlibrary{arrows.meta, chains, positioning, calc}
\usetikzlibrary{shapes.geometric,shapes.arrows,fit,backgrounds,positioning}

\def\stride{2.1}
% \tikzstyle{block_big} = [rectangle, minimum width=\stride*5 cm, minimum height=1.5cm, align=center, draw=black, fill=black!5]
% \tikzstyle{block_small} = [rectangle, minimum width=\stride cm, minimum height=1.2cm, align=center, draw=black, fill=white]

% \tikzstyle{invisible} = [rectangle]

% \begin{document} % TODELETE
% \begin{figure}  % TODELETE

\begin{tikzpicture}
[
ff/.style    = { rectangle, draw=black, thick, 
    fill=ff_color, text width=10em, text centered,
    rounded corners, minimum height=4.5em },
embeddings/.style    = { rectangle, draw=black, thick, 
    fill=embeddings_color,
    rounded corners, minimum height=2em },
embed/.style    = { rectangle, draw=black, thick, 
    fill=emb_color, text width=4em, text centered,
    rounded corners, minimum height=2em },
invisible/.style = {rectangle},
four/.style    = { rectangle, draw=black, thick, 
    fill=fpca_color, text width=10em, text centered,
    rounded corners, minimum height=4.5em },
addnorm/.style    = { rectangle, draw=black, thick, 
    fill=add_norm_color, text width=10em, text centered,
    rounded corners, minimum height=2em },
den/.style    = { rectangle, draw=black, thick, 
    fill=dense_color, text width=10em, text centered,
    rounded corners, minimum height=2em },
outp/.style    = { rectangle, draw=black, thick, 
    fill=output_color, text width=10em, text centered,
    rounded corners, minimum height=2em },
line/.style     = { draw, thick, ->, shorten >=0pt, rounded corners=0.1cm},
strightline/.style     = { draw, thick, -, shorten >=0pt, rounded corners=0.1cm},
]
\definecolor{gray_bbox_color}{RGB}{243,243,244}
\definecolor{emb_color}{RGB}{252,224,225}
\definecolor{embeddings_color}{RGB}{232,204,205}
\definecolor{fpca_color}{RGB}{252,226,187}
\definecolor{add_norm_color}{RGB}{242,243,193}
\definecolor{ff_color}{RGB}{194,232,247}
\definecolor{output_color}{RGB}{203,231,207}
\definecolor{dense_color}{RGB}{220,223,240}

% -------------------------------------------------------------------------------------------

% Define nodes in a matrix
\matrix [column sep=1mm, row sep=5mm, xshift=-3cm] {
    & \node [text centered] (output) {$g_y({Y_l,Y^{l-1}})$};         & \\
    & \node [den] (dense) {Dense};                     & \\
    & \node [addnorm] (add2) at ([yshift=-6mm]dense.south) {Add \& Norm};       & \\
    & \node [ff] (ff) {Feed Forward};                  & \\
    & \coordinate (null2);                                & \\
    & \node [addnorm] (add) {Concat \& Norm};        & \\
    & \node [four] (fpca) {Fixed-Past-\\Causal-Attention};                & \\
    & \coordinate (null1);                                & \\
};

\node[below = 1.2cm of fpca] (embeddings) {Embeddings};
\node[below = 1mm of embeddings,invisible] (emb_inv) {+};
\node[left = 4mm of emb_inv,embed] (position) {Position};
\node[right = 4mm of emb_inv,embed] (value) {Value};
\path (position) -- (emb_inv) node [midway]{} -- (value) node [midway]{};

\begin{pgfonlayer}{background}
    \node[fit=(embeddings)(position)(value),embeddings](embed){};
    \coordinate (N1) at (embed.west|-fpca);
    \coordinate (N2) at (embed.east|-fpca);
    \node[inner xsep=0pt,inner ysep=22pt,fit=(add2)(fpca)(N1)(N2),fill=gray_bbox_color, line width=0.03cm,draw, rounded corners=0.2cm]{};
\end{pgfonlayer}

\node[below= 5mm of embed](input){$
    \begin{bmatrix}
        Y_{1},\cdots, Y_{l}
    \end{bmatrix}$
};

% connect all nodes defined above
\begin{scope} [every path/.style=line]
    \path (dense)       --  (output);
    \path (add2)        --  (dense);
    \path (ff)          --  (add2);
    \path (add)         --  (ff);
    \path (null2)       --++  (-3,0) |- (add2);
    \path (fpca)     --  (add);
    \path (embed)  --  (fpca) coordinate[midway](null1) ;
    \path (null1)  --++  (-3,0) |- (add);
    \path (input) -- (embed);
\end{scope}

\node[below = 2mm of fpca,invisible] (split) {};
\begin{scope} [every path/.style=line]
    \path(split) --++ (1,0) -| ([xshift=-1.2cm]fpca.south);
    \path(split) --++ (-1,0) -| ([xshift=1.2cm]fpca.south);
\end{scope}

\node[above = 0.02mm of fpca.south](keys) {\footnotesize $\textbf{K}$};
\node[above right=0.02mm and 1cm of fpca.south](values) {\footnotesize $\textbf{V}$};
\node[above left=0.02mm and 1cm of fpca.south](queries) {\footnotesize $\smash{\textbf{Q}}$};

% -------------------------------------------------------------------------------------------

% Second transformer structure (duplicated)
\matrix [column sep=1mm, row sep=5mm, xshift=3cm] {
    & \node [text centered] (2_output) {$g_y({\tilde{Y}_l, Y^{l-1}})$};         & \\
    & \node [den] (2_dense) {Dense};                     & \\
    & \node [addnorm] (2_add2) at ([yshift=-6mm] 2_dense.south) {Add \& Norm};       & \\
    & \node [ff] (2_ff) {Feed Forward};                  & \\
    & \coordinate (2_null2);                                & \\
    & \node [addnorm] (2_add) {Concat \& Norm};        & \\
    & \node [four] (2_fpca) {\textbf{Modified} Fixed-Past-\\Causal-Attention};                & \\
    & \coordinate (2_null1);                                & \\
};

\node[below = 1.2cm of 2_fpca] (2_embeddings) {Embeddings};
\node[below = 1mm of 2_embeddings,invisible] (2_emb_inv) {+};
\node[left = 3mm of 2_emb_inv,embed] (2_position) {Position};
\node[right = 3mm of 2_emb_inv,embed] (2_value) {Value};
\path (2_position) -- (2_emb_inv) node [midway]{} -- (2_value) node [midway]{};

\begin{pgfonlayer}{background}
    \node[fit=(2_embeddings)(2_position)(2_value),embeddings](2_embed){};
    \coordinate (2_N1) at (2_embed.west|-2_fpca);
    \coordinate (2_N2) at (2_embed.east|-2_fpca);
    \node[inner xsep=0pt,inner ysep=22pt,fit=(2_add2)(2_fpca)(2_N1)(2_N2),fill=gray_bbox_color, line width=0.03cm,draw, rounded corners=0.2cm]{};
\end{pgfonlayer}

\node[below= 5mm of 2_embed](2_input){$
    \begin{bmatrix}
        \smash{\tilde{Y}_{1},\cdots, \tilde{Y}_{l}}
    \end{bmatrix}$
};

% connect all nodes defined above
\begin{scope} [every path/.style=line]
    \path (2_dense)       --  (2_output);
    \path (2_add2)        --  (2_dense);
    \path (2_ff)          --  (2_add2);
    \path (2_add)         --  (2_ff);
    \path (2_null2)       --++  (3,0) |- (2_add2);
    \path (2_fpca)     --  (2_add);
    \path (2_embed)  --  (2_fpca) coordinate[midway](2_null1) ;
    \path (2_null1)  --++  (3,0) |- (2_add);
    \path (2_input) -- (2_embed);
\end{scope}

\node[below = 2mm of 2_fpca,invisible] (2_split) {};
\begin{scope} [every path/.style=line]
    \path(2_split) --++ (1,0) -| ([xshift=-1.2cm]2_fpca.south);
    \path(2_split) --++ (-1,0) -| ([xshift=1.2cm]2_fpca.south);
\end{scope}

\node[above = 0.02mm of 2_fpca.south](2_keys) {\footnotesize $\tilde{\textbf{K}}$};
\node[above right=0.02mm and 1cm of 2_fpca.south](2_values) {\footnotesize $\tilde{\textbf{V}}$};
\node[above left=0.02mm and 1cm of 2_fpca.south](2_queries) {\footnotesize $\smash{\tilde{\textbf{Q}}}$};

% -------------------------------------------------------------------------------------------
\coordinate (midpoint) at ($(fpca)!0.5!(2_fpca)$);
\node[above] at (midpoint) {\footnotesize{$\textbf{K,V}$}};
\draw[line] (fpca) -- (2_fpca);
% \draw[strightline] (fpca) -- ([xshift=-1.2cm]2_fpca.west);
% \draw[line] ([xshift=-1cm]2_fpca.west) -- (2_fpca);

\end{tikzpicture}

% \end{figure}  % TODELETE
% \end{document} % TODELETE

==> Figures/apnea_data.tex <==
% \documentclass{standalone}
% \usepackage{macros}
% \begin{document}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=190.05, xmax=408.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Amplitude},
ymajorgrids,
ymin=56.5845, ymax=91.0255,
ytick style={color=black},
width=0.6\textwidth,
height=0.3\textwidth,
legend style={nodes={scale=0.8, transform shape}, at={(0.02,0.02)}, anchor=south west, font=\small, cells={anchor=west}},
width=1\textwidth,height=0.5\textwidth
]
\addplot [line width=0.3pt, red]
table {%
200 79.48
201 80.04
202 79.96
203 80.34
204 80.82
205 81.04
206 81.08
207 80.9
208 80.3
209 79.21
210 78.53
211 78.85
212 79.91
213 81.37
214 82.59
215 83.68
216 83.83
217 82.59
218 81
219 78.97
220 78.79
221 81.14
222 82.19
223 81.73
224 81.23
225 79.95
226 79.29
227 79.93
228 80.44
229 81.13
230 82.06
231 82.92
232 83.03
233 82.58
234 82.42
235 82.08
236 81.23
237 79.62
238 79.65
239 80.96
240 80.69
241 81.42
242 82.68
243 82.12
244 82.3
245 82.28
246 80.21
247 79.52
248 79.89
249 79.32
250 81.1
251 83.42
252 83.46
253 83.33
254 82.19
255 80.13
256 78.07
257 78.19
258 80.71
259 81.74
260 81.03
261 80.02
262 77.44
263 74.45
264 72.47
265 74.57
266 78.54
267 79.37
268 80.02
269 80.4
270 78.92
271 76.71
272 75.63
273 77.26
274 79.34
275 80.15
276 81.71
277 83.03
278 83.55
279 84.81
280 86.34
281 86.86
282 86.41
283 85.17
284 83.82
285 83.21
286 83.43
287 83.62
288 83.02
289 81.84
290 80
291 78.47
292 77.47
293 76.34
294 75.86
295 77.46
296 78.81
297 77.76
298 77.76
299 77.76
300 77.76
301 77.82
302 80.56
303 82.71
304 84.35
305 85.51
306 86.92
307 88.76
308 89.46
309 88.7
310 87.75
311 85.85
312 84.26
313 83.97
314 84.56
315 84.45
316 82.38
317 77.86
318 74.63
319 74.63
320 75.38
321 75.59
322 74.28
323 73.39
324 73.1
325 72.36
326 73.69
327 77.7
328 77.82
329 77.02
330 80.08
331 82.82
332 83.28
333 82.4
334 81.06
335 80.68
336 81.53
337 81.49
338 81.75
339 83.02
340 84.42
341 83.85
342 81.65
343 79.88
344 80.77
345 83.05
346 83.19
347 81.53
348 79.1
349 76.51
350 74.44
351 73.58
352 72.53
353 72.01
354 72.54
355 72.54
356 72.54
357 65.68
358 65.68
359 58.15
360 58.86
361 59.92
362 61.97
363 65.06
364 67.39
365 68.46
366 70.19
367 72.85
368 77.38
369 81.16
370 81.96
371 82.56
372 82.48
373 82.58
374 83.91
375 85.22
376 84.23
377 81.7
378 80.65
379 81.18
380 81.65
381 79.25
382 77.16
383 77.52
384 76.89
385 76.33
386 76.72
387 79.02
388 81.32
389 81.52
390 81.1
391 79.39
392 76.75
393 73.78
394 71.72
395 70.36
396 71.27
397 75.01
398 74.53
399 71.78
};
\addlegendentry{Heart Rate}

\nextgroupplot[
% width=0.5\textwidth,
% height=0.25\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmajorgrids,
xmin=190.05, xmax=408.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Amplitude},
ymajorgrids,
ymin=-5881.8, ymax=18379.8,
ytick style={color=black},
width=0.6\textwidth,
height=0.3\textwidth,
legend style={nodes={scale=0.8, transform shape}, at={(0.02,0.98)}, anchor=north west, font=\small, cells={anchor=west}},
width=1\textwidth,height=0.5\textwidth
]
%\addplot [dashed, line width=0.3pt, blue]
\addplot [line width=0.3pt, blue]
table {%
200 6469
201 4744
202 2798
203 3532
204 929
205 319
206 2135
207 10123
208 8452
209 6502
210 6023
211 6528
212 1523
213 714
214 2716
215 10075
216 11764
217 8221
218 6514
219 6771
220 4964
221 2251
222 730
223 7984
224 6165
225 6456
226 7243
227 7266
228 7342
229 6209
230 5940
231 2776
232 2661
233 1574
234 2206
235 6700
236 7591
237 7983
238 7246
239 4121
240 3704
241 4094
242 2434
243 1607
244 2576
245 9300
246 8711
247 7306
248 7167
249 7658
250 2161
251 1058
252 2548
253 9748
254 9188
255 7259
256 6822
257 6274
258 3866
259 2819
260 1311
261 3382
262 9756
263 7225
264 6331
265 1927
266 -372
267 1250
268 11094
269 9835
270 9296
271 7600
272 5349
273 -289
274 -1731
275 2284
276 11996
277 9010
278 4855
279 5455
280 5807
281 9374
282 7146
283 5098
284 2347
285 -807
286 4
287 10184
288 10563
289 6505
290 5510
291 4645
292 6019
293 6094
294 6359
295 5268
296 4075
297 4216
298 5312
299 4823
300 1559
301 -255
302 3596
303 7769
304 7744
305 6846
306 6647
307 8410
308 6687
309 8016
310 5300
311 4236
312 4254
313 5112
314 5119
315 3373
316 3524
317 4173
318 3716
319 4600
320 4514
321 4904
322 5425
323 5568
324 5522
325 5509
326 5520
327 5390
328 -2623
329 -920
330 4699
331 13317
332 9582
333 4055
334 -1213
335 5859
336 7402
337 7870
338 7526
339 13119
340 9718
341 8823
342 6601
343 1835
344 -3368
345 -1321
346 10068
347 8437
348 5559
349 4843
350 5113
351 5368
352 5822
353 6495
354 4434
355 3823
356 3481
357 3818
358 4195
359 4494
360 4858
361 4974
362 5465
363 5389
364 5691
365 2400
366 -3048
367 444
368 3715
369 17277
370 11695
371 5905
372 5336
373 5305
374 6888
375 7643
376 7193
377 3355
378 -4779
379 -2381
380 14135
381 10468
382 6818
383 3846
384 4410
385 4878
386 5011
387 6077
388 6262
389 8959
390 7534
391 4819
392 5655
393 5191
394 3354
395 4286
396 1007
397 -490
398 9306
399 8440
};
\addlegendentry{Breath Rate}
\end{groupplot}

\end{tikzpicture}


% \end{document}


==> Figures/apnea_fixed_xlen.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Label Length \(\displaystyle [l]\)},
xmajorgrids,
xmin=2.4, xmax=15.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle TE_{X\to Y}(k,l=2)\)},
ymajorgrids,
ymin=-0.003043, ymax=0.063903,
ytick style={color=black},
width=0.6\textwidth,
height=0.4\textwidth,
legend style={nodes={scale=0.8, transform shape}, at={(0.98,0.98)}, anchor=north east, font=\small, cells={anchor=west}},
width=1\textwidth,height=0.9\textwidth
]
\addplot [draw=black, mark=o, only marks]
table{%
x  y
3 0.04825
4 0.05115
5 0.0571
6 0.06086
7 0.05689
8 0.04878
9 0.04427
10 0.04578
11 0.0436
12 0.03619
13 0.03913
14 0.03845
15 0.03835
};
\addlegendentry{Breath $\rightarrow$ Heart}

\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
3 0
4 0
5 0
6 0
7 0
8 0.005303
9 0
10 0.01177
11 0
12 0
13 0
14 0
15 0
};
\addlegendentry{Heart $\rightarrow$ Breath}

\end{axis}

\end{tikzpicture}


==> Figures/awgn_db.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle P/\sigma^2 \mathrm{[dB]}\)},
xmajorgrids,
xmin=-21.75, xmax=16.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathrm{Capacity}\)},
ymajorgrids,
ymin=-0.081894, ymax=1.944351, %1.829334,
ytick style={color=black},
legend style={nodes={scale=0.8, transform shape}, at={(0.02,0.98)}, anchor=north west, font=\small, cells={anchor=west}}
]

\addplot [very thin, black]
table {%
-20 0.00498
-19.8829431438127 0.00519705275163856
-19.7658862876254 0.00541059501535861
-19.6488294314381 0.005620993702256
-19.5317725752508 0.00582861572342655
-19.4147157190635 0.00603382798996614
-19.2976588628763 0.00623699741297058
-19.180602006689 0.00643849090353573
-19.0635451505017 0.00663867537275744
-18.9464882943144 0.00683791773173153
-18.8294314381271 0.00703658489155387
-18.7123745819398 0.00723504376332029
-18.5953177257525 0.00743366125812663
-18.4782608695652 0.00763280428706875
-18.3612040133779 0.00783283976124248
-18.2441471571906 0.00803413459174366
-18.1270903010033 0.00823705568966815
-18.0100334448161 0.00844196996611178
-17.8929765886288 0.00864924433217039
-17.7759197324415 0.00885924569893984
-17.6588628762542 0.00907234097751597
-17.5418060200669 0.0092888970789946
-17.4247491638796 0.00950928091447161
-17.3076923076923 0.00973385939504282
-17.190635451505 0.00996299943180408
-17.0735785953177 0.0101970679358512
-16.9565217391304 0.0104364318182801
-16.8394648829431 0.0106814579901866
-16.7224080267559 0.0109325133626665
-16.6053511705686 0.0111899648468157
-16.4882943143813 0.0114541793537299
-16.371237458194 0.0117255237945052
-16.2541806020067 0.0120043650802372
-16.1371237458194 0.0122910701220219
-16.0200668896321 0.012586005830955
-15.9030100334448 0.0128895391181325
-15.7859531772575 0.0132020368946502
-15.6688963210702 0.0135238660716039
-15.5518394648829 0.0138553935600894
-15.4347826086957 0.0141969862712026
-15.3177257525084 0.0145490111160394
-15.2006688963211 0.0149118350056956
-15.0836120401338 0.015285824851267
-14.9665551839465 0.0156713475638495
-14.8494983277592 0.016068770054539
-14.7324414715719 0.0164784592344311
-14.6153846153846 0.0169007820146219
-14.4983277591973 0.0173361053062072
-14.38127090301 0.0177847960202827
-14.2642140468227 0.0182472210679444
-14.1471571906355 0.0187237473602881
-14.0301003344482 0.0192147418084096
-13.9130434782609 0.0197205713234048
-13.7959866220736 0.0202416028163695
-13.6789297658863 0.0207782031983995
-13.561872909699 0.0213307393805908
-13.4448160535117 0.0218995782740391
-13.3277591973244 0.0224850867898403
-13.2107023411371 0.0230876318390902
-13.0936454849498 0.0237075803328847
-12.9765886287625 0.0243452991823196
-12.8595317725753 0.0250011552984908
-12.742474916388 0.0256755155924941
-12.6254180602007 0.0263687469754254
-12.5083612040134 0.0270812163583804
-12.3913043478261 0.0278132906524551
-12.2742474916388 0.0285653367687453
-12.1571906354515 0.0293377216183468
-12.0401337792642 0.0301308121123554
-11.9230769230769 0.0309449751618671
-11.8060200668896 0.0317805776779776
-11.6889632107023 0.0326379865717829
-11.5719063545151 0.0335175687543787
-11.4548494983278 0.0344196911368608
-11.3377926421405 0.0353447206303252
-11.2207357859532 0.0362930241458677
-11.1036789297659 0.0372649685945841
-10.9866220735786 0.0382609208875703
-10.8695652173913 0.0392812479359221
-10.752508361204 0.0403263166507353
-10.6354515050167 0.0413964939431058
-10.5183946488294 0.0424921467241295
-10.4013377926421 0.0436136419049021
-10.2842809364548 0.0447613463965196
-10.1672240802676 0.0459356271100777
-10.0501672240803 0.0471368509566723
-9.93311036789298 0.0483654026261257
-9.81605351170569 0.0496219654353051
-9.69899665551839 0.0509074704920769
-9.5819397993311 0.0522228564047076
-9.46488294314381 0.0535690617814639
-9.34782608695652 0.0549470252306124
-9.23076923076923 0.0563576853604197
-9.11371237458194 0.0578019807791524
-8.99665551839465 0.0592808500950771
-8.87959866220736 0.0607952319164604
-8.76254180602007 0.0623460648515688
-8.64548494983278 0.0639342875086691
-8.52842809364548 0.0655608384960278
-8.41137123745819 0.0672266564219115
-8.2943143812709 0.0689326798945868
-8.17725752508361 0.0706798475223204
-8.06020066889632 0.0724690979133787
-7.94314381270903 0.0743013696760284
-7.82608695652174 0.0761776014185362
-7.70903010033445 0.0780987317491686
-7.59197324414716 0.0800656992761922
-7.47491638795987 0.0820794426078737
-7.35785953177257 0.0841409003524796
-7.24080267558528 0.0862510111182765
-7.12374581939799 0.0884107135135311
-7.0066889632107 0.0906209461465099
-6.88963210702341 0.0928826476254795
-6.77257525083612 0.0951967565587066
-6.65551839464883 0.0975642115544577
-6.53846153846154 0.0999859512209995
-6.42140468227425 0.102462914166599
-6.30434782608696 0.104996038999521
-6.18729096989967 0.107586264328035
-6.07023411371237 0.110234528760405
-5.95317725752508 0.112941770904899
-5.83612040133779 0.115708929369784
-5.7190635451505 0.118536942763325
-5.60200668896321 0.121426749693789
-5.48494983277592 0.124379288769444
-5.36789297658863 0.127395498598556
-5.25083612040134 0.13047631778939
-5.13377926421405 0.133622684950215
-5.01672240802676 0.136835538689296
-4.89966555183946 0.140115788261675
-4.78260869565217 0.143464161774948
-4.66555183946488 0.146881318302272
-4.54849498327759 0.150367916780912
-4.4314381270903 0.153924616148132
-4.31438127090301 0.157552075341195
-4.19732441471572 0.161250953297367
-4.08026755852843 0.165021908953912
-3.96321070234114 0.168865601248092
-3.84615384615385 0.172782689117174
-3.72909698996655 0.17677383149842
-3.61204013377926 0.180839687329094
-3.49498327759197 0.184980915546462
-3.37792642140468 0.189198175087786
-3.26086956521739 0.193492124890332
-3.1438127090301 0.197863423891363
-3.02675585284281 0.202312731028143
-2.90969899665552 0.206840705237937
-2.79264214046823 0.211448005458008
-2.67558528428093 0.216135290625622
-2.55852842809364 0.220903219678041
-2.44147157190636 0.22575245155253
-2.32441471571906 0.230683645186353
-2.20735785953177 0.235697459516774
-2.09030100334448 0.240794553481058
-1.97324414715719 0.245975586016468
-1.8561872909699 0.251241216060268
-1.73913043478261 0.256592102549724
-1.62207357859532 0.262028904422098
-1.50501672240803 0.267552280614655
-1.38795986622074 0.273162890064659
-1.27090301003344 0.278861391709375
-1.15384615384615 0.284648444486065
-1.03678929765886 0.290524707331995
-0.91973244147157 0.296490839184429
-0.80267558528428 0.30254749898063
-0.685618729096991 0.308695345657863
-0.568561872909697 0.314935038153392
-0.451505016722408 0.321267235404481
-0.334448160535118 0.327692596348394
-0.217391304347824 0.334211779922396
-0.100334448160535 0.34082544506375
0.0167224080267552 0.347534250056719
0.133779264214049 0.35433852146092
0.250836120401338 0.361237715385279
0.367892976588628 0.368231146890444
0.484949832775921 0.375318131037066
0.602006688963211 0.382497982885794
0.719063545150501 0.389770017497277
0.836120401337794 0.397133549932166
0.953177257525084 0.40458789525111
1.07023411371237 0.412132368514759
1.18729096989967 0.419766284783763
1.30434782608696 0.427488959118771
1.42140468227425 0.435299706580433
1.53846153846154 0.443197842229399
1.65551839464883 0.451182681126319
1.77257525083612 0.459253538331842
1.88963210702341 0.467409728906618
2.0066889632107 0.475650567911297
2.12374581939799 0.483975370406528
2.24080267558529 0.492383451452962
2.35785953177258 0.500874126111247
2.47491638795987 0.509446709442034
2.59197324414716 0.518100516505973
2.70903010033445 0.526834862363713
2.82608695652174 0.535649062075903
2.94314381270903 0.544542430703194
3.06020066889632 0.553514283306235
3.17725752508361 0.562563934945677
3.2943143812709 0.571690700682168
3.41137123745819 0.580893895576358
3.52842809364549 0.590172834688898
3.64548494983278 0.599526833080437
3.76254180602007 0.608955205811624
3.87959866220736 0.61845726794311
3.99665551839465 0.628032334535544
4.11371237458194 0.637679720649575
4.23076923076923 0.647398741345855
4.34782608695652 0.657188711685031
4.46488294314381 0.667048946727754
4.58193979933111 0.676978761534675
4.6989966555184 0.686977471166441
4.81605351170569 0.697044390683704
4.93311036789298 0.707178835147113
5.05016722408027 0.717380117883868
5.16722408026756 0.727647494953151
5.28428093645485 0.737980153397192
5.40133779264214 0.748377276149302
5.51839464882943 0.758838046142796
5.63545150501673 0.769361646310988
5.75250836120401 0.779947259587188
5.8695652173913 0.790594068904713
5.9866220735786 0.801301257196873
6.10367892976589 0.812068007396983
6.22073578595318 0.822893502438355
6.33779264214047 0.833776925254304
6.45484949832776 0.844717458778142
6.57190635451505 0.855714285943181
6.68896321070234 0.866766589682737
6.80602006688963 0.877873552930121
6.92307692307692 0.889034358618647
7.04013377926422 0.900248189681628
7.15719063545151 0.911514229052377
7.2742474916388 0.922831659664208
7.39130434782609 0.934199664450434
7.50836120401338 0.945617426344367
7.62541806020067 0.95708412827932
7.74247491638796 0.968598953188609
7.85953177257525 0.980161084005545
7.97658862876254 0.991769703663441
8.09364548494984 1.00342399509561
8.21070234113713 1.01512314123537
8.32775919732441 1.02686632501603
8.44481605351171 1.0386527293709
8.561872909699 1.05048153723329
8.67892976588629 1.06235193153653
8.79598662207358 1.07426309521392
8.91304347826087 1.08621421119878
9.03010033444816 1.09820446242441
9.14715719063545 1.11023303182414
9.26421404682274 1.12229910233127
9.38127090301003 1.13440185687912
9.49832775919733 1.14654047840101
9.61538461538462 1.15871414983024
9.73244147157191 1.17092205410013
9.8494983277592 1.18316337414399
9.96655518394649 1.19543729289513
10.0836120401338 1.20774299328687
10.2006688963211 1.22007965825253
10.3177257525084 1.23244647072541
10.4347826086957 1.24484261363882
10.5518394648829 1.25726726992609
10.6688963210702 1.26971962252052
10.7859531772575 1.28219885435543
10.9030100334448 1.29470414836413
11.0200668896321 1.30723468747993
11.1371237458194 1.31978965463615
11.2541806020067 1.33236823276609
11.371237458194 1.34496960480309
11.4882943143813 1.35759295368043
11.6053511705686 1.37023746233145
11.7224080267559 1.38290231368945
11.8394648829431 1.39558669068775
11.9565217391304 1.40828977625965
12.0735785953177 1.42101075333848
12.190635451505 1.43374880485754
12.3076923076923 1.44650311375015
12.4247491638796 1.45927286294963
12.5418060200669 1.47205723538928
12.6588628762542 1.48485541400241
12.7759197324415 1.49766658172235
12.8929765886288 1.51048992148241
13.0100334448161 1.52332461621589
13.1270903010033 1.53616984885611
13.2441471571906 1.54902480233638
13.3612040133779 1.56188865959003
13.4782608695652 1.57476060355035
13.5953177257525 1.58763981715067
13.7123745819398 1.60052548332429
13.8294314381271 1.61341678500454
13.9464882943144 1.62631290512472
14.0635451505017 1.63921302661814
14.180602006689 1.65211633241813
14.2976588628763 1.66502200545798
14.4147157190635 1.67792922867103
14.5317725752508 1.69083718499057
14.6488294314381 1.70374505734993
14.7658862876254 1.71665202868241
14.8829431438127 1.72955728192133
15 1.74246
};
\addlegendentry{Theoretical}

% \addplot [semithick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% -20 0.00707
% -15 0.01743
% -10 0.05013
% -5 0.13975
% 0 0.34539
% 5 0.70401
% 10 1.20181
% 15 1.72869
% };
% \addlegendentry{TREET est. (LSTM NDG)}

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-20 0.00577
-15 0.01643
-10 0.04878
-5 0.13912
0 0.34476
5 0.69702
10 1.15536
15 1.72937
};
\addlegendentry{DINE est.}

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-20 0.008792
-15 0.01918
-10 0.0508
-5 0.1404
0 0.3423
5 0.7257
10 1.154
15 1.852
};
\addlegendentry{TREET est.}

\end{axis}

\end{tikzpicture}


==> Figures/awgn_dim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Vector Dimension \(\displaystyle \mathrm{(0 dB)}\)},
xmajorgrids,
xmin=0.75, xmax=6.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Capacity},
ymajorgrids,
ymin=0.254708, ymax=2.166332,
ytick style={color=black},
legend style={nodes={scale=0.8, transform shape}, at={(0.02,0.98)}, anchor=north west, font=\small, cells={anchor=west}}
]
\addplot [very thin, black]
table {%
1 0.34657
1.01672240802676 0.352365777868526
1.03344481605351 0.358161550740961
1.05016722408027 0.363957318654715
1.06688963210702 0.369753081647198
1.08361204013378 0.37554883975582
1.10033444816054 0.38134459301799
1.11705685618729 0.387140341471119
1.13377926421405 0.392936085152617
1.1505016722408 0.398731824099893
1.16722408026756 0.404527558350357
1.18394648829431 0.410323287941419
1.20066889632107 0.41611901291049
1.21739130434783 0.421914733294978
1.23411371237458 0.427710449132295
1.25083612040134 0.433506160459848
1.26755852842809 0.43930186731505
1.28428093645485 0.445097569735309
1.30100334448161 0.450893267758035
1.31772575250836 0.456688961420639
1.33444816053512 0.46248465076053
1.35117056856187 0.468280335815118
1.36789297658863 0.474076016621813
1.38461538461538 0.479871693218025
1.40133779264214 0.485667365641163
1.4180602006689 0.491463033928638
1.43478260869565 0.49725869811786
1.45150501672241 0.503054358246238
1.46822742474916 0.508850014351182
1.48494983277592 0.514645666470103
1.50167224080268 0.520441314640409
1.51839464882943 0.526236958899512
1.53511705685619 0.53203259928482
1.55183946488294 0.537828235833744
1.5685618729097 0.543623868583694
1.58528428093645 0.549419497572079
1.60200668896321 0.55521512283631
1.61872909698997 0.561010744413796
1.63545150501672 0.566806362341948
1.65217391304348 0.572601976658174
1.66889632107023 0.578397587399885
1.68561872909699 0.584193194604491
1.70234113712375 0.589988798309402
1.7190635451505 0.595784398552028
1.73578595317726 0.601579995369778
1.75250836120401 0.607375588800063
1.76923076923077 0.613171178880291
1.78595317725753 0.618966765647874
1.80267558528428 0.624762349140222
1.81939799331104 0.630557929394743
1.83612040133779 0.636353506448848
1.85284280936455 0.642149080339947
1.8695652173913 0.647944651105449
1.88628762541806 0.653740218782765
1.90301003344482 0.659535783409305
1.91973244147157 0.665331345022478
1.93645484949833 0.671126903659694
1.95317725752508 0.676922459358363
1.96989966555184 0.682718012155895
1.9866220735786 0.6885135620897
2.00334448160535 0.694309109197188
2.02006688963211 0.700104653515768
2.03678929765886 0.705900195082852
2.05351170568562 0.711695733935847
2.07023411371237 0.717491270112165
2.08695652173913 0.723286803649215
2.10367892976589 0.729082334584407
2.12040133779264 0.734877862955152
2.1371237458194 0.740673388798858
2.15384615384615 0.746468912152936
2.17056856187291 0.752264433054795
2.18729096989967 0.758059951541847
2.20401337792642 0.763855467651499
2.22073578595318 0.769650981421164
2.23745819397993 0.775446492888249
2.25418060200669 0.781242002090165
2.27090301003344 0.787037509064323
2.2876254180602 0.792833013848131
2.30434782608696 0.798628516479001
2.32107023411371 0.80442401699434
2.33779264214047 0.810219515431561
2.35451505016722 0.816015011828072
2.37123745819398 0.821810506221283
2.38795986622074 0.827605998648605
2.40468227424749 0.833401489147447
2.42140468227425 0.839196977755219
2.438127090301 0.844992464509331
2.45484949832776 0.850787949447192
2.47157190635451 0.856583432606214
2.48829431438127 0.862378914023804
2.50501672240803 0.868174393737375
2.52173913043478 0.873969871784334
2.53846153846154 0.879765348202094
2.55518394648829 0.885560823028062
2.57190635451505 0.891356296299649
2.58862876254181 0.897151768054265
2.60535117056856 0.902947238329321
2.62207357859532 0.908742707162224
2.63879598662207 0.914538174590387
2.65551839464883 0.920333640651218
2.67224080267559 0.926129105382127
2.68896321070234 0.931924568820525
2.7056856187291 0.937720031003821
2.72240802675585 0.943515491969425
2.73913043478261 0.949310951754746
2.75585284280936 0.955106410397196
2.77257525083612 0.960901867934184
2.78929765886288 0.966697324403119
2.80602006688963 0.972492779841411
2.82274247491639 0.978288234286471
2.83946488294314 0.984083687775709
2.8561872909699 0.989879140346533
2.87290969899666 0.995674592036355
2.88963210702341 1.00147004288258
2.90635451505017 1.00726549292263
2.92307692307692 1.0130609421939
2.93979933110368 1.01885639073381
2.95652173913043 1.02465183857976
2.97324414715719 1.03044728576918
2.98996655518395 1.03624273233945
3.0066889632107 1.04203817832861
3.02341137123746 1.04783362379791
3.04013377926421 1.05362906883887
3.05685618729097 1.05942451354502
3.07357859531773 1.06521995800987
3.09030100334448 1.07101540232695
3.10702341137124 1.07681084658978
3.12374581939799 1.0826062908919
3.14046822742475 1.08840173532682
3.15719063545151 1.09419717998807
3.17391304347826 1.09999262496918
3.19063545150502 1.10578807036366
3.20735785953177 1.11158351626505
3.22408026755853 1.11737896276687
3.24080267558528 1.12317440996264
3.25752508361204 1.12896985794589
3.2742474916388 1.13476530681015
3.29096989966555 1.14056075664893
3.30769230769231 1.14635620755576
3.32441471571906 1.15215165962417
3.34113712374582 1.15794711294768
3.35785953177258 1.16374256761982
3.37458193979933 1.16953802373411
3.39130434782609 1.17533348138407
3.40802675585284 1.18112894066324
3.4247491638796 1.18692440166513
3.44147157190635 1.19271986448327
3.45819397993311 1.19851532921119
3.47491638795987 1.2043107959424
3.49163879598662 1.21010626477044
3.50836120401338 1.21590173578883
3.52508361204013 1.2216972090911
3.54180602006689 1.22749268477076
3.55852842809365 1.23328816292134
3.5752508361204 1.23908364363638
3.59197324414716 1.24487912700938
3.60869565217391 1.25067461313389
3.62541806020067 1.25647010210341
3.64214046822742 1.26226559401148
3.65886287625418 1.26806108895163
3.67558528428094 1.27385658701737
3.69230769230769 1.27965208830223
3.70903010033445 1.28544759289974
3.7257525083612 1.29124310090342
3.74247491638796 1.29703861240679
3.75919732441472 1.30283412750338
3.77591973244147 1.30862964628672
3.79264214046823 1.31442516885033
3.80936454849498 1.32022069528773
3.82608695652174 1.32601622569245
3.84280936454849 1.33181176015801
3.85953177257525 1.33760729877794
3.87625418060201 1.34340284164577
3.89297658862876 1.34919838885501
3.90969899665552 1.3549939404992
3.92642140468227 1.36078949667185
3.94314381270903 1.36658505746649
3.95986622073579 1.37238062297665
3.97658862876254 1.37817619329586
3.9933110367893 1.38397176851762
4.01003344481605 1.3897673487274
4.02675585284281 1.39556293388973
4.04347826086956 1.40135852387606
4.06020066889632 1.40715411855546
4.07692307692308 1.412949717797
4.09364548494983 1.41874532146973
4.11036789297659 1.42454092944274
4.12709030100334 1.43033654158508
4.1438127090301 1.43613215776581
4.16053511705686 1.44192777785401
4.17725752508361 1.44772340171874
4.19397993311037 1.45351902922906
4.21070234113712 1.45931466025404
4.22742474916388 1.46511029466274
4.24414715719064 1.47090593232424
4.26086956521739 1.47670157310759
4.27759197324415 1.48249721688186
4.2943143812709 1.48829286351611
4.31103678929766 1.49408851287942
4.32775919732441 1.49988416484085
4.34448160535117 1.50567981926945
4.36120401337793 1.51147547603431
4.37792642140468 1.51727113500448
4.39464882943144 1.52306679604902
4.41137123745819 1.52886245903701
4.42809364548495 1.53465812383751
4.44481605351171 1.54045379031958
4.46153846153846 1.5462494583523
4.47826086956522 1.55204512780472
4.49498327759197 1.55784079854591
4.51170568561873 1.56363647044493
4.52842809364548 1.56943214337086
4.54515050167224 1.57522781719276
4.561872909699 1.58102349177968
4.57859531772575 1.58681916700071
4.59531772575251 1.59261484272489
4.61204013377926 1.59841051882131
4.62876254180602 1.60420619515902
4.64548494983278 1.61000187160709
4.66220735785953 1.61579754803458
4.67892976588629 1.62159322431056
4.69565217391304 1.6273889003041
4.7123745819398 1.63318457588426
4.72909698996656 1.63898025092011
4.74581939799331 1.6447759252807
4.76254180602007 1.65057159883512
4.77926421404682 1.65636727145241
4.79598662207358 1.66216294300165
4.81270903010033 1.66795861335191
4.82943143812709 1.67375428237225
4.84615384615385 1.67954994993172
4.8628762541806 1.68534561589941
4.87959866220736 1.69114128014437
4.89632107023411 1.69693694253568
4.91304347826087 1.70273260294239
4.92976588628763 1.70852826123356
4.94648829431438 1.71432391727828
4.96321070234114 1.72011957094559
4.97993311036789 1.72591522210458
4.99665551839465 1.73171087062429
5.0133779264214 1.7375065163738
5.03010033444816 1.74330215922218
5.04682274247492 1.74909779903848
5.06354515050167 1.75489343569178
5.08026755852843 1.76068906905114
5.09698996655518 1.76648469898562
5.11371237458194 1.77228032536429
5.1304347826087 1.77807594805622
5.14715719063545 1.78387156693047
5.16387959866221 1.7896671818561
5.18060200668896 1.79546279270218
5.19732441471572 1.80125839933778
5.21404682274247 1.80705400163197
5.23076923076923 1.8128495994538
5.24749163879599 1.81864519267234
5.26421404682274 1.82444078115667
5.2809364548495 1.83023636477583
5.29765886287625 1.83603194339891
5.31438127090301 1.84182751689496
5.33110367892977 1.84762308513305
5.34782608695652 1.85341864798225
5.36454849498328 1.85921420531161
5.38127090301003 1.86500975699022
5.39799331103679 1.87080530288712
5.41471571906354 1.87660084287139
5.4314381270903 1.88239637681209
5.44816053511706 1.88819190457829
5.46488294314381 1.89398742603906
5.48160535117057 1.89978294106345
5.49832775919732 1.90557844952053
5.51505016722408 1.91137395127938
5.53177257525084 1.91716944620905
5.54849498327759 1.92296493417861
5.56521739130435 1.92876041505712
5.5819397993311 1.93455588871366
5.59866220735786 1.94035135501728
5.61538461538461 1.94614681383705
5.63210702341137 1.95194226504204
5.64882943143813 1.95773770850131
5.66555183946488 1.96353314408393
5.68227424749164 1.96932857165896
5.69899665551839 1.97512399109547
5.71571906354515 1.98091940226253
5.73244147157191 1.98671480502919
5.74916387959866 1.99251019926453
5.76588628762542 1.99830558483761
5.78260869565217 2.00410096161749
5.79933110367893 2.00989632947324
5.81605351170569 2.01569168827393
5.83277591973244 2.02148703788862
5.8494983277592 2.02728237818638
5.86622073578595 2.03307770903627
5.88294314381271 2.03887303030736
5.89966555183946 2.04466834186871
5.91638795986622 2.05046364358939
5.93311036789298 2.05625893533846
5.94983277591973 2.062054216985
5.96655518394649 2.06784948839805
5.98327759197324 2.0736447494467
6 2.07944
};
\addlegendentry{Theoretical}

% \addplot [semithick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% 1 0.34539
% 2 0.6965
% 3 1.04422
% 4 1.3835
% 5 1.58256
% 6 1.8971
% };
% \addlegendentry{TREET est. (LSTM NDG)}

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.34476
2 0.82877
3 1.14191
4 1.49369
5 1.62401
6 1.80359
};
\addlegendentry{DINE est.}

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.3416
2 0.8008
3 1.072
4 1.266
5 1.59
6 1.92279
};
\addlegendentry{TREET est.}

\end{axis}

\end{tikzpicture}


==> Figures/gar1_fb_db.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle P/\sigma^2 \mathrm{[dB]}\)},
xmajorgrids,
xmin=-21.75, xmax=16.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Feedback Capacity},
ymajorgrids,
ymin=-0.08251575, ymax=1.90850075,
ytick style={color=black},
legend style={nodes={scale=0.8, transform shape}, at={(0.02,0.98)}, anchor=north west, font=\small, cells={anchor=west}}
]
\addplot [very thin, black]
table {%
-20 0.01104
-19.8829431438127 0.0114255564904808
-19.7658862876254 0.0118107795780388
-19.6488294314381 0.012196199275588
-19.5317725752508 0.0125823455960426
-19.4147157190635 0.0129697485523165
-19.2976588628763 0.0133589381573239
-19.180602006689 0.0137504444239787
-19.0635451505017 0.0141447973651952
-18.9464882943144 0.0145425269938872
-18.8294314381271 0.014944163322969
-18.7123745819398 0.0153502363653546
-18.5953177257525 0.015761276133958
-18.4782608695652 0.0161778126416934
-18.3612040133779 0.0166003759014747
-18.2441471571906 0.0170294959262161
-18.1270903010033 0.0174657027288316
-18.0100334448161 0.0179095263222353
-17.8929765886288 0.0183614967193412
-17.7759197324415 0.0188221439330634
-17.6588628762542 0.0192919979763161
-17.5418060200669 0.0197715888620132
-17.4247491638796 0.0202614466030688
-17.3076923076923 0.0207621012123971
-17.190635451505 0.021274082702912
-17.0735785953177 0.0217979210875276
-16.9565217391304 0.022334146379158
-16.8394648829431 0.0228832885907173
-16.7224080267559 0.0234458777351195
-16.6053511705686 0.0240224438252787
-16.4882943143813 0.024613516874109
-16.371237458194 0.0252196268945244
-16.2541806020067 0.025841303899439
-16.1371237458194 0.0264790779017669
-16.0200668896321 0.0271334789144221
-15.9030100334448 0.0278050369503188
-15.7859531772575 0.0284942820223709
-15.6688963210702 0.0292017441434925
-15.5518394648829 0.0299279533265978
-15.4347826086957 0.0306734395846007
-15.3177257525084 0.0314387329304154
-15.2006688963211 0.0322243633769559
-15.0836120401338 0.0330308609371363
-14.9665551839465 0.0338587556238707
-14.8494983277592 0.034708577450073
-14.7324414715719 0.0355808564286574
-14.6153846153846 0.036476122572538
-14.4983277591973 0.0373949058946288
-14.38127090301 0.0383377364078439
-14.2642140468227 0.0393051441250974
-14.1471571906355 0.0402976590593032
-14.0301003344482 0.0413158112233756
-13.9130434782609 0.0423601306302285
-13.7959866220736 0.0434311472927761
-13.6789297658863 0.0445293912239323
-13.561872909699 0.0456553924366113
-13.4448160535117 0.0468096809437272
-13.3277591973244 0.0479927867581939
-13.2107023411371 0.0492052398929256
-13.0936454849498 0.0504475703608363
-12.9765886287625 0.0517203081748401
-12.8595317725753 0.0530239833478511
-12.742474916388 0.0543591258927834
-12.6254180602007 0.0557262658225509
-12.5083612040134 0.0571259331500678
-12.3913043478261 0.0585586578882482
-12.2742474916388 0.0600249700500061
-12.1571906354515 0.0615253996482555
-12.0401337792642 0.0630604766959106
-11.9230769230769 0.0646307312058854
-11.8060200668896 0.0662366931910939
-11.6889632107023 0.0678788926644504
-11.5719063545151 0.0695578596388687
-11.4548494983278 0.071274124127263
-11.3377926421405 0.0730282161425474
-11.2207357859532 0.0748206656976358
-11.1036789297659 0.0766520028054425
-10.9866220735786 0.0785227574788814
-10.8695652173913 0.0804334597308666
-10.752508361204 0.0823846395743123
-10.6354515050167 0.0843768270221324
-10.5183946488294 0.086410552087241
-10.4013377926421 0.0884863447825522
-10.2842809364548 0.09060473512098
-10.1672240802676 0.0927662531154386
-10.0501672240803 0.094971428778842
-9.93311036789298 0.0972207921832154
-9.81605351170569 0.0995148743934678
-9.69899665551839 0.10185420729837
-9.5819397993311 0.104239322811632
-9.46488294314381 0.106670752846961
-9.34782608695652 0.109149029318067
-9.23076923076923 0.111674684138658
-9.11371237458194 0.114248249222443
-8.99665551839465 0.116870256483132
-8.87959866220736 0.119541237834432
-8.76254180602007 0.122261725190053
-8.64548494983278 0.125032250463703
-8.52842809364548 0.127853345569091
-8.41137123745819 0.130725542419927
-8.2943143812709 0.133649372929918
-8.17725752508361 0.136625369012774
-8.06020066889632 0.139654062582203
-7.94314381270903 0.142735985551914
-7.82608695652174 0.145871669835617
-7.70903010033445 0.149061647347019
-7.59197324414716 0.152306449999831
-7.47491638795987 0.155606609707759
-7.35785953177257 0.158962658384514
-7.24080267558528 0.162375127943804
-7.12374581939799 0.165844550299337
-7.0066889632107 0.169371457364824
-6.88963210702341 0.172956381053972
-6.77257525083612 0.17659985328049
-6.65551839464883 0.180302405958087
-6.53846153846154 0.184064571000473
-6.42140468227425 0.187886880321355
-6.30434782608696 0.191769865834442
-6.18729096989967 0.195714059453444
-6.07023411371237 0.199719993092069
-5.95317725752508 0.203788198664026
-5.83612040133779 0.207919208083023
-5.7190635451505 0.21211355326277
-5.60200668896321 0.216371766116976
-5.48494983277592 0.220694378559348
-5.36789297658863 0.225081922503597
-5.25083612040134 0.22953492986343
-5.13377926421405 0.234053932552557
-5.01672240802676 0.238639462484686
-4.89966555183946 0.243291984030296
-4.78260869565217 0.24801154473057
-4.66555183946488 0.25279803327502
-4.54849498327759 0.257651338040459
-4.4314381270903 0.262571347403696
-4.31438127090301 0.267557949741544
-4.19732441471572 0.272611033430813
-4.08026755852843 0.277730486848316
-3.96321070234114 0.282916198370863
-3.84615384615385 0.288168056375266
-3.72909698996655 0.293485949238336
-3.61204013377926 0.298869765336885
-3.49498327759197 0.304319393047724
-3.37792642140468 0.309834720747663
-3.26086956521739 0.315415636813516
-3.1438127090301 0.321062029622092
-3.02675585284281 0.326773787550204
-2.90969899665552 0.332550798974662
-2.79264214046823 0.338392952272279
-2.67558528428093 0.344300135819865
-2.55852842809364 0.350272237994231
-2.44147157190636 0.356309147172189
-2.32441471571906 0.362410751730551
-2.20735785953177 0.368576940046128
-2.09030100334448 0.374807600495731
-1.97324414715719 0.381102621456171
-1.8561872909699 0.38746189130426
-1.73913043478261 0.393885298416809
-1.62207357859532 0.40037273117063
-1.50501672240803 0.406924077942534
-1.38795986622074 0.413539227109332
-1.27090301003344 0.420218067047835
-1.15384615384615 0.426960486134856
-1.03678929765886 0.433766372747204
-0.91973244147157 0.440635615261693
-0.80267558528428 0.447568102055132
-0.685618729096991 0.454563721504333
-0.568561872909697 0.461622361986109
-0.451505016722408 0.468743911877269
-0.334448160535118 0.475928259554625
-0.217391304347824 0.48317529339499
-0.100334448160535 0.490484901775173
0.0167224080267552 0.497856972933957
0.133779264214049 0.505291324990901
0.250836120401338 0.512787592071618
0.367892976588628 0.520345378487251
0.484949832775921 0.527964288548942
0.602006688963211 0.535643926567832
0.719063545150501 0.543383896855064
0.836120401337794 0.55118380372178
0.953177257525084 0.559043251479122
1.07023411371237 0.566961844438231
1.18729096989967 0.57493918691025
1.30434782608696 0.58297488320632
1.42140468227425 0.591068537637583
1.53846153846154 0.599219754515183
1.65551839464883 0.607428138150259
1.77257525083612 0.615693292853956
1.88963210702341 0.624014822937413
2.0066889632107 0.632392332711774
2.12374581939799 0.64082542648818
2.24080267558529 0.649313708577773
2.35785953177258 0.657856783291696
2.47491638795987 0.66645425494109
2.59197324414716 0.675105727837097
2.70903010033445 0.683810806290859
2.82608695652174 0.692569094613519
2.94314381270903 0.701380197116217
3.06020066889632 0.710243718110096
3.17725752508361 0.719159261906299
3.2943143812709 0.728126432815966
3.41137123745819 0.73714483515024
3.52842809364549 0.746214073220264
3.64548494983278 0.755333751337178
3.76254180602007 0.764503473812125
3.87959866220736 0.773722844956247
3.99665551839465 0.782991469080685
4.11371237458194 0.792308950496582
4.23076923076923 0.801674893515081
4.34782608695652 0.811088902447321
4.46488294314381 0.820550581604446
4.58193979933111 0.830059535297598
4.6989966555184 0.839615367837919
4.81605351170569 0.84921768353655
4.93311036789298 0.858866086704633
5.05016722408027 0.868560181701205
5.16722408026756 0.878299574467563
5.28428093645485 0.888083872851882
5.40133779264214 0.89791268481586
5.51839464882943 0.907785618321197
5.63545150501673 0.917702281329592
5.75250836120401 0.927662281802745
5.8695652173913 0.937665227702354
5.9866220735786 0.94771072699012
6.10367892976589 0.957798387627741
6.22073578595318 0.967927817576917
6.33779264214047 0.978098624799347
6.45484949832776 0.98831041725673
6.57190635451505 0.998562802910766
6.68896321070234 1.00885538972315
6.80602006688963 1.01918778565559
6.92307692307692 1.02955959866978
7.04013377926422 1.03997043672742
7.15719063545151 1.05041990779021
7.2742474916388 1.06090761981985
7.39130434782609 1.07143318077803
7.50836120401338 1.08199619862646
7.62541806020067 1.09259628132684
7.74247491638796 1.10323303684087
7.85953177257525 1.11390607313023
7.97658862876254 1.12461499815665
8.09364548494984 1.1353594198818
8.21070234113713 1.1461389462674
8.32775919732441 1.15695318527514
8.44481605351171 1.16780174486673
8.561872909699 1.17868423300385
8.67892976588629 1.18960025764822
8.79598662207358 1.20054942676152
8.91304347826087 1.21153134830546
9.03010033444816 1.22254563024174
9.14715719063545 1.23359188053206
9.26421404682274 1.24466970713811
9.38127090301003 1.2557787180216
9.49832775919733 1.26691852114423
9.61538461538462 1.27808872446768
9.73244147157191 1.28928893595368
9.8494983277592 1.3005187635639
9.96655518394649 1.31177781526006
10.0836120401338 1.32306569900385
10.2006688963211 1.33438202275697
10.3177257525084 1.34572639448112
10.4347826086957 1.35709842213801
10.5518394648829 1.36849771368932
10.6688963210702 1.37992387709675
10.7859531772575 1.39137652032202
10.9030100334448 1.40285525132681
11.0200668896321 1.41435967807283
11.1371237458194 1.42588940852177
11.2541806020067 1.43744405063534
11.371237458194 1.44902321237523
11.4882943143813 1.46062650170315
11.6053511705686 1.47225352658079
11.7224080267559 1.48390389496985
11.8394648829431 1.49557721483203
11.9565217391304 1.50727309412903
12.0735785953177 1.51899114082255
12.190635451505 1.5307309628743
12.3076923076923 1.54249216824596
12.4247491638796 1.55427436489923
12.5418060200669 1.56607716079583
12.6588628762542 1.57790016389744
12.7759197324415 1.58974298216576
12.8929765886288 1.6016052235625
13.0100334448161 1.61348649604936
13.1270903010033 1.62538640758803
13.2441471571906 1.63730456614021
13.3612040133779 1.6492405796676
13.4782608695652 1.66119405613191
13.5953177257525 1.67316460349483
13.7123745819398 1.68515182971805
13.8294314381271 1.69715534276329
13.9464882943144 1.70917475059223
14.0635451505017 1.72120966116658
14.180602006689 1.73325968244804
14.2976588628763 1.74532442239831
14.4147157190635 1.75740348897908
14.5317725752508 1.76949649015206
14.6488294314381 1.78160303387894
14.7658862876254 1.79372272812142
14.8829431438127 1.80585518084121
15 1.818
};
\addlegendentry{Theoretical}

% \addplot [semithick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% -20 0.007985
% -15 0.0339
% -10 0.09426
% -5 0.237
% 0 0.4974
% 5 0.8872
% 10 1.325
% 15 1.80347
% };
% \addlegendentry{TREET est. (LSTM NDG)}

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-20 0.01052
-15 0.03409
-10 0.09522
-5 0.2391
0 0.4913
5 0.8723
10 1.28143
15 1.7101
};
\addlegendentry{DINE est.}

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-20 0.01103
-15 0.03315
-10 0.09338
-5 0.2457
0 0.4966
5 0.8832
10 1.205
15 1.765
};
\addlegendentry{TREET est.}

\end{axis}

\end{tikzpicture}


==> Figures/gar1_ff_db.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle P/\sigma^2 \mathrm{[dB]}\)},
xmajorgrids,
xmin=-21.75, xmax=16.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Feedforward Capacity},
ymajorgrids,
ymin=-0.0786881, ymax=1.8488661,
ytick style={color=black},
legend style={nodes={scale=0.8, transform shape}, at={(0.02,0.98)}, anchor=north west, font=\small, cells={anchor=west}}
]
\addplot [very thin, black]
table {%
-20 0.0104
-19.8829431438127 0.0107318166689998
-19.7658862876254 0.011064782549622
-19.6488294314381 0.0113992866048829
-19.5317725752508 0.0117357177977985
-19.4147157190635 0.0120744650913852
-19.2976588628763 0.012415917448659
-19.180602006689 0.0127604638326361
-19.0635451505017 0.0131084932063329
-18.9464882943144 0.0134603945327653
-18.8294314381271 0.0138165567749498
-18.7123745819398 0.0141773688959023
-18.5953177257525 0.0145432198586391
-18.4782608695652 0.0149144986261765
-18.3612040133779 0.0152915941615305
-18.2441471571906 0.0156748954277174
-18.1270903010033 0.0160647913877534
-18.0100334448161 0.0164616710046546
-17.8929765886288 0.0168659232414373
-17.7759197324415 0.0172779370611176
-17.6588628762542 0.0176981014267117
-17.5418060200669 0.0181268053012359
-17.4247491638796 0.0185644376477062
-17.3076923076923 0.0190113874291389
-17.190635451505 0.0194680436085502
-17.0735785953177 0.0199347951489563
-16.9565217391304 0.0204120310133733
-16.8394648829431 0.0209001401648175
-16.7224080267559 0.021399511566305
-16.6053511705686 0.021910534180852
-16.4882943143813 0.0224335969714747
-16.371237458194 0.0229690889011893
-16.2541806020067 0.0235173989330121
-16.1371237458194 0.024078916029959
-16.0200668896321 0.0246540291550465
-15.9030100334448 0.0252431272712906
-15.7859531772575 0.0258465993417075
-15.6688963210702 0.0264648343293135
-15.5518394648829 0.0270982211971247
-15.4347826086957 0.0277471489081573
-15.3177257525084 0.0284120064254275
-15.2006688963211 0.0290931827119515
-15.0836120401338 0.0297910667307455
-14.9665551839465 0.0305060474448256
-14.8494983277592 0.0312385138172081
-14.7324414715719 0.0319888548109091
-14.6153846153846 0.0327574593889449
-14.4983277591973 0.0335447165143316
-14.38127090301 0.0343510151500854
-14.2642140468227 0.0351767442592225
-14.1471571906355 0.036022292804759
-14.0301003344482 0.0368880497497113
-13.9130434782609 0.0377744040570954
-13.7959866220736 0.0386817446899275
-13.6789297658863 0.0396104606112239
-13.561872909699 0.0405609407840008
-13.4448160535117 0.0415335741712742
-13.3277591973244 0.0425287497360605
-13.2107023411371 0.0435468564413757
-13.0936454849498 0.0445882832502362
-12.9765886287625 0.045653419125658
-12.8595317725753 0.0467426530306573
-12.742474916388 0.0478563739282505
-12.6254180602007 0.0489949707814535
-12.5083612040134 0.0501588325532827
-12.3913043478261 0.0513483482067542
-12.2742474916388 0.0525639067048843
-12.1571906354515 0.053805897010689
-12.0401337792642 0.0550747080871846
-11.9230769230769 0.0563707288973872
-11.8060200668896 0.0576943484043132
-11.6889632107023 0.0590459555709786
-11.5719063545151 0.0604259393603996
-11.4548494983278 0.0618346887355925
-11.3377926421405 0.0632725926595733
-11.2207357859532 0.0647400400953584
-11.1036789297659 0.0662374200059639
-10.9866220735786 0.0677651213544059
-10.8695652173913 0.0693235331037008
-10.752508361204 0.0709130442168646
-10.6354515050167 0.0725340436569135
-10.5183946488294 0.0741869203868638
-10.4013377926421 0.0758720633697316
-10.2842809364548 0.0775898615685331
-10.1672240802676 0.0793407039462845
-10.0501672240803 0.0811249794660021
-9.93311036789298 0.0829430818482376
-9.81605351170569 0.084795484725275
-9.69899665551839 0.0866827280375519
-9.5819397993311 0.0886053537325912
-9.46488294314381 0.0905639037579157
-9.34782608695652 0.0925589200610483
-9.23076923076923 0.094590944589512
-9.11371237458194 0.0966605192908296
-8.99665551839465 0.098768186112524
-8.87959866220736 0.100914487002118
-8.76254180602007 0.103099963907135
-8.64548494983278 0.105325158775097
-8.52842809364548 0.107590613553527
-8.41137123745819 0.109896870189949
-8.2943143812709 0.112244470631885
-8.17725752508361 0.114633956826858
-8.06020066889632 0.11706587072239
-7.94314381270903 0.119540754266006
-7.82608695652174 0.122059149405227
-7.70903010033445 0.124621598087577
-7.59197324414716 0.127228642260578
-7.47491638795987 0.129880823871754
-7.35785953177257 0.132578684868626
-7.24080267558528 0.135322767198719
-7.12374581939799 0.138113612809555
-7.0066889632107 0.140951763648657
-6.88963210702341 0.143837761663547
-6.77257525083612 0.146772148801749
-6.65551839464883 0.149755467010786
-6.53846153846154 0.15278825823818
-6.42140468227425 0.155871064431455
-6.30434782608696 0.159004427538133
-6.18729096989967 0.162188889505736
-6.07023411371237 0.165424992281789
-5.95317725752508 0.168713277813814
-5.83612040133779 0.172054288049333
-5.7190635451505 0.17544856493587
-5.60200668896321 0.178896650420948
-5.48494983277592 0.182399086452089
-5.36789297658863 0.185956414976817
-5.25083612040134 0.189569177942653
-5.13377926421405 0.193237917297122
-5.01672240802676 0.196963174987745
-4.89966555183946 0.20074546105746
-4.78260869565217 0.204585088656547
-4.66555183946488 0.208482295900426
-4.54849498327759 0.212437320756809
-4.4314381270903 0.21645040119341
-4.31438127090301 0.220521775177943
-4.19732441471572 0.22465168067812
-4.08026755852843 0.228840355661655
-3.96321070234114 0.233088038096262
-3.84615384615385 0.237394965949653
-3.72909698996655 0.241761377189542
-3.61204013377926 0.246187509783642
-3.49498327759197 0.250673601699666
-3.37792642140468 0.255219890905328
-3.26086956521739 0.259826615368341
-3.1438127090301 0.264494013056418
-3.02675585284281 0.269222321937273
-2.90969899665552 0.274011779978618
-2.79264214046823 0.278862625148168
-2.67558528428093 0.283775095413634
-2.55852842809364 0.288749428742732
-2.44147157190636 0.293785863103173
-2.32441471571906 0.298884636462672
-2.20735785953177 0.304045986788941
-2.09030100334448 0.309270152049694
-1.97324414715719 0.314557370212645
-1.8561872909699 0.319907879245505
-1.73913043478261 0.325321917115989
-1.62207357859532 0.33079972179181
-1.50501672240803 0.336341531240681
-1.38795986622074 0.341947583430316
-1.27090301003344 0.347618116328428
-1.15384615384615 0.35335336790273
-1.03678929765886 0.359153576120934
-0.91973244147157 0.365018978950756
-0.80267558528428 0.370949814359908
-0.685618729096991 0.376946320316103
-0.568561872909697 0.383008734787054
-0.451505016722408 0.389137295740475
-0.334448160535118 0.395332241144079
-0.217391304347824 0.40159380896558
-0.100334448160535 0.40792223717269
0.0167224080267552 0.41431776371091
0.133779264214049 0.420780615241413
0.250836120401338 0.427310988815123
0.367892976588628 0.433909076684902
0.484949832775921 0.440575071103614
0.602006688963211 0.447309164324121
0.719063545150501 0.454111548599288
0.836120401337794 0.460982416181976
0.953177257525084 0.467921959325049
1.07023411371237 0.474930370281371
1.18729096989967 0.482007841303804
1.30434782608696 0.489154564645211
1.42140468227425 0.496370732558455
1.53846153846154 0.5036565372964
1.65551839464883 0.511012171111909
1.77257525083612 0.518437826257845
1.88963210702341 0.52593369498707
2.0066889632107 0.533499969552448
2.12374581939799 0.541136842206843
2.24080267558529 0.548844505203116
2.35785953177258 0.556623150794132
2.47491638795987 0.564472971232753
2.59197324414716 0.572394158771843
2.70903010033445 0.580386905664264
2.82608695652174 0.58845140416288
2.94314381270903 0.596587846520554
3.06020066889632 0.604796424990148
3.17725752508361 0.613077331824527
3.2943143812709 0.621430759276552
3.41137123745819 0.629856899599088
3.52842809364549 0.638355945044997
3.64548494983278 0.646928087867143
3.76254180602007 0.655573520318387
3.87959866220736 0.664292434651595
3.99665551839465 0.673085023119628
4.11371237458194 0.68195147797535
4.23076923076923 0.690891991471624
4.34782608695652 0.699906755861313
4.46488294314381 0.70899596339728
4.58193979933111 0.718159806332388
4.6989966555184 0.7273984769195
4.81605351170569 0.73671216741148
4.93311036789298 0.746101070061191
5.05016722408027 0.755565363408264
5.16722408026756 0.765104772947821
5.28428093645485 0.77471847818524
5.40133779264214 0.784405626120464
5.51839464882943 0.794165363753437
5.63545150501673 0.803996838084101
5.75250836120401 0.813899196112399
5.8695652173913 0.823871584838273
5.9866220735786 0.833913151261668
6.10367892976589 0.844023042382525
6.22073578595318 0.854200405200788
6.33779264214047 0.8644443867164
6.45484949832776 0.874754133929302
6.57190635451505 0.885128793839439
6.68896321070234 0.895567513446754
6.80602006688963 0.906069439751188
6.92307692307692 0.916633719752686
7.04013377926422 0.92725950045119
7.15719063545151 0.937945928846642
7.2742474916388 0.948692151938986
7.39130434782609 0.959497316728165
7.50836120401338 0.970360570214121
7.62541806020067 0.981281059396798
7.74247491638796 0.992257931276138
7.85953177257525 1.00329033285208
7.97658862876254 1.01437741112458
8.09364548494984 1.02551831309357
8.21070234113713 1.03671218575899
8.32775919732441 1.04795817612079
8.44481605351171 1.05925543117891
8.561872909699 1.0706030979333
8.67892976588629 1.08200032338389
8.79598662207358 1.09344625453063
8.91304347826087 1.10494003837347
9.03010033444816 1.11648082191233
9.14715719063545 1.12806775214718
9.26421404682274 1.13969997607795
9.38127090301003 1.15137664070458
9.49832775919733 1.16309689302702
9.61538461538462 1.17485988004521
9.73244147157191 1.18666474875909
9.8494983277592 1.19851064616861
9.96655518394649 1.21039671927371
10.0836120401338 1.22232211507433
10.2006688963211 1.23428598057041
10.3177257525084 1.2462874627619
10.4347826086957 1.25832570864874
10.5518394648829 1.27039986523087
10.6688963210702 1.28250907950824
10.7859531772575 1.29465249848079
10.9030100334448 1.30682926914846
11.0200668896321 1.31903853851119
11.1371237458194 1.33127945356893
11.2541806020067 1.34355116132162
11.371237458194 1.35585280876921
11.4882943143813 1.36818354291163
11.6053511705686 1.38054251074883
11.7224080267559 1.39292885928076
11.8394648829431 1.40534173550735
11.9565217391304 1.41778028642854
12.0735785953177 1.43024365904429
12.190635451505 1.44273100035453
12.3076923076923 1.45524145735921
12.4247491638796 1.46777417705827
12.5418060200669 1.48032830645165
12.6588628762542 1.49290299253929
12.7759197324415 1.50549738232114
12.8929765886288 1.51811062279715
13.0100334448161 1.53074186096725
13.1270903010033 1.54339024383138
13.2441471571906 1.5560549183895
13.3612040133779 1.56873503164154
13.4782608695652 1.58142973058744
13.5953177257525 1.59413816222716
13.7123745819398 1.60685947356062
13.8294314381271 1.61959281158778
13.9464882943144 1.63233732330858
14.0635451505017 1.64509215572295
14.180602006689 1.65785645583085
14.2976588628763 1.67062937063222
14.4147157190635 1.68341004712699
14.5317725752508 1.69619763231512
14.6488294314381 1.70899127319654
14.7658862876254 1.7217901167712
14.8829431438127 1.73459331003904
15 1.7474
};
\addlegendentry{Theoretical}

% \addplot [semithick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% -20 0.01482
% -15 0.03598
% -10 0.08365
% -5 0.2111
% 0 0.4207
% 5 0.7474
% 10 1.20647
% 15 1.727
% };
% \addlegendentry{TREET est. (LSTM NDG)}

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-20 0.008928
-15 0.02803
-10 0.07556
-5 0.1959
0 0.409
5 0.7391
10 1.22506
15 1.76125
};
\addlegendentry{DINE est.}

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-20 0.016
-15 0.03464
-10 0.08319
-5 0.1955
0 0.4193
5 0.7502
10 1.217
15 1.731
};
\addlegendentry{TREET est.}

\end{axis}

\end{tikzpicture}


==> Figures/gma100_attn_weights_len_131.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{colormap/blackwhite}
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={
    ylabel={Attention weight},
    ylabel style={
        yshift=-.9cm,  % Adjust the value as needed to move it closer
    },
    xshift=.4cm,
    width=.2cm,
    yticklabel pos=right,
    ytick={0.02, 0.07, 0.12}, % Add your desired tick positions here
    scaled ticks=false,
    yticklabel style={
        anchor=west,
        /pgf/number format/fixed,  % Use fixed-point format
        /pgf/number format/precision=2,  % Set the number of decimal places
        /pgf/number format/fixed zerofill,  % Fill with zeros
    },
},
% % reversing blackwhite colormap
% colormap={reverse blackwhite}{
%     indices of colormap={
%         \pgfplotscolormaplastindexof{blackwhite},...,0 of blackwhite}
% },
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.898039215686275);
  rgb(1pt)=(1,0.968627450980392,0.737254901960784);
  rgb(2pt)=(0.996078431372549,0.890196078431372,0.568627450980392);
  rgb(3pt)=(0.996078431372549,0.768627450980392,0.309803921568627);
  rgb(4pt)=(0.996078431372549,0.6,0.16078431372549);
  rgb(5pt)=(0.925490196078431,0.43921568627451,0.0784313725490196);
  rgb(6pt)=(0.8,0.298039215686275,0.00784313725490196);
  rgb(7pt)=(0.6,0.203921568627451,0.0156862745098039);
  rgb(8pt)=(0.4,0.145098039215686,0.0235294117647059)
},
% colormap/blackwhite,
point meta max=0.129336714744568,
point meta min=0.00412825401872396,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Attention Relative Time Step ($t-i$)},
xmin=-0.5, xmax=130.5,
xtick={0, 20, 40, 60, 80, 100, 120},   % Specify the x-axis tick positions
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={Series Index},
ymin=-0.5, ymax=29.5,
ytick={5,10,...,30},   % Specify the y-axis ticks starting from 1
ytick style={color=black},
width=0.7\textwidth,height=0.3\textwidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=130.5, ymin=29.5, ymax=-0.5] {Figures/gma100_attn_weights_len_131-000.png};
\end{axis}

\end{tikzpicture}


==> Figures/gma100_attn_weights_len_91.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{colormap/blackwhite}
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={
    ylabel={Attention weight},
    ylabel style={
        yshift=-.9cm,  % Adjust the value as needed to move it closer
    },
    xshift=.4cm,
    width=.2cm,
    yticklabel pos=right,
    ytick={0.01, 0.015, 0.02}, % Add your desired tick positions here
    scaled ticks=false,
    yticklabel style={
        anchor=west,
        /pgf/number format/fixed,  % Use fixed-point format
        /pgf/number format/precision=3,  % Set the number of decimal places
        /pgf/number format/fixed zerofill,  % Fill with zeros
    },
},
% reversing blackwhite colormap
% colormap={reverse blackwhite}{
%     indices of colormap={
%         \pgfplotscolormaplastindexof{blackwhite},...,0 of blackwhite}
% },
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.898039215686275);
  rgb(1pt)=(1,0.968627450980392,0.737254901960784);
  rgb(2pt)=(0.996078431372549,0.890196078431372,0.568627450980392);
  rgb(3pt)=(0.996078431372549,0.768627450980392,0.309803921568627);
  rgb(4pt)=(0.996078431372549,0.6,0.16078431372549);
  rgb(5pt)=(0.925490196078431,0.43921568627451,0.0784313725490196);
  rgb(6pt)=(0.8,0.298039215686275,0.00784313725490196);
  rgb(7pt)=(0.6,0.203921568627451,0.0156862745098039);
  rgb(8pt)=(0.4,0.145098039215686,0.0235294117647059)
},
% colormap/blackwhite,
point meta max=0.0233350079506636,
point meta min=0.00607765931636095,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Attention Relative Time Step ($t-i$)},
xmin=-0.5, xmax=90.5,
xtick={0, 15, 30, 45, 60, 75, 90},   % Specify the x-axis tick positions
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={Series Index},
ymin=-0.5, ymax=29.5,
ytick={5,10,...,30},   % Specify the y-axis ticks starting from 1
ytick style={color=black},
width=0.7\textwidth,height=0.3\textwidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=90.5, ymin=29.5, ymax=-0.5] {Figures/gma100_attn_weights_len_91-000.png};
\end{axis}

\end{tikzpicture}



==> Figures/gma1_fb_db.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\(\displaystyle P/\sigma^2 \mathrm{[dB]}\)},
xmajorgrids,
xmin=-21.75, xmax=16.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Feedback Capacity},
ymajorgrids,
ymin=-0.0765835, ymax=1.9147135,
ytick style={color=black},
legend style={nodes={scale=0.8, transform shape}, at={(0.02,0.98)}, anchor=north west, font=\small, cells={anchor=west}}
]
\addplot [very thin, black]
table {%
-20 0.01891
-19.8829431438127 0.0194070429131614
-19.7658862876254 0.0199145988817864
-19.6488294314381 0.0204330411750556
-19.5317725752508 0.0209627430621496
-19.4147157190635 0.021504077812249
-19.2976588628763 0.0220574186945342
-19.180602006689 0.0226231389781859
-19.0635451505017 0.0232016119323847
-18.9464882943144 0.0237932108263111
-18.8294314381271 0.0243983089291456
-18.7123745819398 0.0250172795100689
-18.5953177257525 0.0256504958382615
-18.4782608695652 0.0262983311829039
-18.3612040133779 0.0269611588131769
-18.2441471571906 0.0276393519982608
-18.1270903010033 0.0283332840073363
-18.0100334448161 0.0290433281095839
-17.8929765886288 0.0297698575741843
-17.7759197324415 0.0305132456703179
-17.6588628762542 0.0312738656671654
-17.5418060200669 0.0320520908339072
-17.4247491638796 0.0328482944397241
-17.3076923076923 0.0336628497537965
-17.190635451505 0.034496130045305
-17.0735785953177 0.0353485085834302
-16.9565217391304 0.0362203586373527
-16.8394648829431 0.0371120534762529
-16.7224080267559 0.0380239663693116
-16.6053511705686 0.0389564705857092
-16.4882943143813 0.0399099393946263
-16.371237458194 0.0408847460652434
-16.2541806020067 0.0418812638667413
-16.1371237458194 0.0428998660683003
-16.0200668896321 0.0439409259391011
-15.9030100334448 0.0450048167483244
-15.7859531772575 0.0460919117651504
-15.6688963210702 0.04720258425876
-15.5518394648829 0.0483372074983337
-15.4347826086957 0.0494961547530519
-15.3177257525084 0.0506797992920954
-15.2006688963211 0.0518885143846446
-15.0836120401338 0.0531226732998801
-14.9665551839465 0.0543826493069825
-14.8494983277592 0.0556688156751323
-14.7324414715719 0.0569815456735102
-14.6153846153846 0.0583212125712967
-14.4983277591973 0.0596881896376723
-14.38127090301 0.0610828501418176
-14.2642140468227 0.0625055673529132
-14.1471571906355 0.0639567145401397
-14.0301003344482 0.0654366649726776
-13.9130434782609 0.0669457919197075
-13.7959866220736 0.06848446865041
-13.6789297658863 0.0700530684339655
-13.561872909699 0.0716519645395548
-13.4448160535117 0.0732815302363583
-13.3277591973244 0.0749421387935567
-13.2107023411371 0.0766341634803304
-13.0936454849498 0.0783579775658601
-12.9765886287625 0.0801139543193263
-12.8595317725753 0.0819024670099097
-12.742474916388 0.0837238889067907
-12.6254180602007 0.0855785932791499
-12.5083612040134 0.0874669533961679
-12.3913043478261 0.0893893425270252
-12.2742474916388 0.0913461339409025
-12.1571906354515 0.0933377009069803
-12.0401337792642 0.0953644166944392
-11.9230769230769 0.0974266545724596
-11.8060200668896 0.0995247878102223
-11.6889632107023 0.101659189676908
-11.5719063545151 0.103830233441696
-11.4548494983278 0.106038292373769
-11.3377926421405 0.108283739742306
-11.2207357859532 0.110566948816488
-11.1036789297659 0.112888292865496
-10.9866220735786 0.11524814515851
-10.8695652173913 0.117646878964711
-10.752508361204 0.120084867553279
-10.6354515050167 0.122562484193395
-10.5183946488294 0.125080102154239
-10.4013377926421 0.127638094704992
-10.2842809364548 0.130236835114835
-10.1672240802676 0.132876696652948
-10.0501672240803 0.135558052588512
-9.93311036789298 0.138281272479989
-9.81605351170569 0.141046663557386
-9.69899665551839 0.143854481332585
-9.5819397993311 0.146704979752007
-9.46488294314381 0.149598412762075
-9.34782608695652 0.152535034309213
-9.23076923076923 0.155515098339841
-9.11371237458194 0.158538858800384
-8.99665551839465 0.161606569637263
-8.87959866220736 0.164718484796901
-8.76254180602007 0.16787485822572
-8.64548494983278 0.171075943870144
-8.52842809364548 0.174321995676594
-8.41137123745819 0.177613267591493
-8.2943143812709 0.180950013561264
-8.17725752508361 0.184332487532329
-8.06020066889632 0.187760943451111
-7.94314381270903 0.191235635264032
-7.82608695652174 0.194756816917515
-7.70903010033445 0.198324742357982
-7.59197324414716 0.201939665531857
-7.47491638795987 0.20560184038556
-7.35785953177257 0.209311520865516
-7.24080267558528 0.213068960918146
-7.12374581939799 0.216874414489873
-7.0066889632107 0.220728135527119
-6.88963210702341 0.224630377976308
-6.77257525083612 0.228581395783861
-6.65551839464883 0.232581442896202
-6.53846153846154 0.236630773259752
-6.42140468227425 0.240729640820934
-6.30434782608696 0.244878299526172
-6.18729096989967 0.249077003321886
-6.07023411371237 0.2533260061545
-5.95317725752508 0.257625561970437
-5.83612040133779 0.261975924716119
-5.7190635451505 0.266377348337968
-5.60200668896321 0.270830086782408
-5.48494983277592 0.275334393995859
-5.36789297658863 0.279890523924746
-5.25083612040134 0.284498730515491
-5.13377926421405 0.289159267714515
-5.01672240802676 0.293872389468243
-4.89966555183946 0.298638328224229
-4.78260869565217 0.303457183754158
-4.66555183946488 0.308329005267565
-4.54849498327759 0.313253841874454
-4.4314381270903 0.318231742684827
-4.31438127090301 0.323262756808689
-4.19732441471572 0.328346933356044
-4.08026755852843 0.333484321436894
-3.96321070234114 0.338674970161244
-3.84615384615385 0.343918928639097
-3.72909698996655 0.349216245980456
-3.61204013377926 0.354566971295325
-3.49498327759197 0.359971153693708
-3.37792642140468 0.365428842285609
-3.26086956521739 0.37094008618103
-3.1438127090301 0.376504934489976
-3.02675585284281 0.382123436322449
-2.90969899665552 0.387795640788455
-2.79264214046823 0.393521596997995
-2.67558528428093 0.399301354061074
-2.55852842809364 0.405134961087695
-2.44147157190636 0.411022467187863
-2.32441471571906 0.416963921471579
-2.20735785953177 0.422959373048849
-2.09030100334448 0.429008871029675
-1.97324414715719 0.435112464524062
-1.8561872909699 0.441270202642012
-1.73913043478261 0.44748213449353
-1.62207357859532 0.453748309188618
-1.50501672240803 0.460068775837281
-1.38795986622074 0.466443583549522
-1.27090301003344 0.472872781435345
-1.15384615384615 0.479356418604752
-1.03678929765886 0.485894544167749
-0.91973244147157 0.492487207234338
-0.80267558528428 0.499134456914523
-0.685618729096991 0.505836342318307
-0.568561872909697 0.512592912555695
-0.451505016722408 0.519404216736689
-0.334448160535118 0.526270303971293
-0.217391304347824 0.533191223369511
-0.100334448160535 0.540167024041347
0.0167224080267552 0.547197754992136
0.133779264214049 0.554283412056306
0.250836120401338 0.561423851546978
0.367892976588628 0.56861890716917
0.484949832775921 0.575868412627903
0.602006688963211 0.583172201628193
0.719063545150501 0.590530107875059
0.836120401337794 0.597941965073521
0.953177257525084 0.605407606928596
1.07023411371237 0.612926867145303
1.18729096989967 0.62049957942866
1.30434782608696 0.628125577483687
1.42140468227425 0.635804695015401
1.53846153846154 0.643536765728821
1.65551839464883 0.651321623328966
1.77257525083612 0.659159101520854
1.88963210702341 0.667049034009503
2.0066889632107 0.674991254499933
2.12374581939799 0.682985596697161
2.24080267558529 0.691031894306207
2.35785953177258 0.699129981032088
2.47491638795987 0.707279690579824
2.59197324414716 0.715480856654433
2.70903010033445 0.723733312960932
2.82608695652174 0.732036893204342
2.94314381270903 0.74039143108968
3.06020066889632 0.748796760321964
3.17725752508361 0.757252714606215
3.2943143812709 0.765759127647449
3.41137123745819 0.774315833150685
3.52842809364549 0.782922664820943
3.64548494983278 0.79157945636324
3.76254180602007 0.800286041482595
3.87959866220736 0.809042253884027
3.99665551839465 0.817847927272553
4.11371237458194 0.826702895353193
4.23076923076923 0.835606991830966
4.34782608695652 0.844560050410889
4.46488294314381 0.853561904797981
4.58193979933111 0.862612388697261
4.6989966555184 0.871711335813747
4.81605351170569 0.880858579852457
4.93311036789298 0.890053954518412
5.05016722408027 0.899297291185354
5.16722408026756 0.908588344208664
5.28428093645485 0.917926775124505
5.40133779264214 0.927312239943055
5.51839464882943 0.936744394674496
5.63545150501673 0.946222895329008
5.75250836120401 0.95574739791677
5.8695652173913 0.965317558447963
5.9866220735786 0.974933032932767
6.10367892976589 0.984593477381363
6.22073578595318 0.99429854780393
6.33779264214047 1.00404790021065
6.45484949832776 1.0138411906117
6.57190635451505 1.02367807501727
6.68896321070234 1.03355820943752
6.80602006688963 1.04348124988265
6.92307692307692 1.05344685236283
7.04013377926422 1.06345467288825
7.15719063545151 1.07350436746908
7.2742474916388 1.0835955921155
7.39130434782609 1.0937280028377
7.50836120401338 1.10390125564585
7.62541806020067 1.11411500655014
7.74247491638796 1.12436891156074
7.85953177257525 1.13466262668784
7.97658862876254 1.14499580794161
8.09364548494984 1.15536811133224
8.21070234113713 1.1657791928699
8.32775919732441 1.17622870856478
8.44481605351171 1.18671631442705
8.561872909699 1.1972416664669
8.67892976588629 1.20780442069451
8.79598662207358 1.21840423312005
8.91304347826087 1.22904075975371
9.03010033444816 1.23971365660567
9.14715719063545 1.25042257968611
9.26421404682274 1.2611671850052
9.38127090301003 1.27194712857314
9.49832775919733 1.28276206640009
9.61538461538462 1.29361165449624
9.73244147157191 1.30449554887176
9.8494983277592 1.31541340553685
9.96655518394649 1.32636488050168
10.0836120401338 1.33734962977642
10.2006688963211 1.34836730937127
10.3177257525084 1.35941757529639
10.4347826086957 1.37050008356198
10.5518394648829 1.3816144901782
10.6688963210702 1.39276045115525
10.7859531772575 1.40393762250329
10.9030100334448 1.41514566023252
11.0200668896321 1.42638422035311
11.1371237458194 1.43765295887524
11.2541806020067 1.4489515318091
11.371237458194 1.46027959516485
11.4882943143813 1.47163680495269
11.6053511705686 1.48302281718279
11.7224080267559 1.49443728786533
11.8394648829431 1.50587987301049
11.9565217391304 1.51735022862846
12.0735785953177 1.52884801072941
12.190635451505 1.54037287532353
12.3076923076923 1.55192447842099
12.4247491638796 1.56350247603197
12.5418060200669 1.57510652416666
12.6588628762542 1.58673627883523
12.7759197324415 1.59839139604787
12.8929765886288 1.61007153181475
13.0100334448161 1.62177634214606
13.1270903010033 1.63350548305197
13.2441471571906 1.64525861054267
13.3612040133779 1.65703538062833
13.4782608695652 1.66883544931914
13.5953177257525 1.68065847262528
13.7123745819398 1.69250410655693
13.8294314381271 1.70437200712426
13.9464882943144 1.71626183033746
14.0635451505017 1.7281732322067
14.180602006689 1.74010586874217
14.2976588628763 1.75205939595406
14.4147157190635 1.76403346985252
14.5317725752508 1.77602774644776
14.6488294314381 1.78804188174995
14.7658862876254 1.80007553176926
14.8829431438127 1.81212835251589
15 1.8242
};
\addlegendentry{Theoretical}

% \addplot [semithick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% -20 0.05521
% -15 0.08916
% -10 0.1603
% -5 0.30308
% 0 0.54668
% 5 0.89167
% 10 1.32118
% 15 1.75101
% };
% \addlegendentry{TREET est. (LSTM NDG)}

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-20 0.01393
-15 0.04781
-10 0.13406
-5 0.28428
0 0.53454
5 0.88203
10 1.14409
15 1.72989
};
\addlegendentry{DINE est.}

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-20 0.01788
-15 0.0599
-10 0.1313
-5 0.2986
0 0.5318
5 0.9006
10 1.235
15 1.728
};
\addlegendentry{TREET est.}

\end{axis}

\end{tikzpicture}


==> Figures/gma1_ff_db.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\(\displaystyle P/\sigma^2 \mathrm{[dB]}\)},
xmajorgrids,
xmin=-21.75, xmax=16.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Feedforward Capacity},
ymajorgrids,
ymin=-0.075298, ymax=1.832938,
ytick style={color=black},
legend style={nodes={scale=0.8, transform shape}, at={(0.02,0.98)}, anchor=north west, font=\small, cells={anchor=west}}
]
\addplot [very thin, black]
table {%
-20 0.01615
-19.8829431438127 0.0165680959516937
-19.7658862876254 0.0169917209177017
-19.6488294314381 0.0174211524275627
-19.5317725752508 0.0178566680108154
-19.4147157190635 0.0182985451969982
-19.2976588628763 0.01874706151565
-19.180602006689 0.0192024944963093
-19.0635451505017 0.0196651216685148
-18.9464882943144 0.0201352205618051
-18.8294314381271 0.0206130687057188
-18.7123745819398 0.0210989436297947
-18.5953177257525 0.0215931228635714
-18.4782608695652 0.0220958839365874
-18.3612040133779 0.0226075043783815
-18.2441471571906 0.0231282617184923
-18.1270903010033 0.0236584334864584
-18.0100334448161 0.0241982972118184
-17.8929765886288 0.0247481304241111
-17.7759197324415 0.025308210652875
-17.6588628762542 0.0258788154276489
-17.5418060200669 0.0264602222779713
-17.4247491638796 0.0270527087333808
-17.3076923076923 0.0276565523234162
-17.190635451505 0.0282720305776161
-17.0735785953177 0.0288994210255191
-16.9565217391304 0.0295390011966638
-16.8394648829431 0.0301910486205889
-16.7224080267559 0.0308558408268331
-16.6053511705686 0.031533655344935
-16.4882943143813 0.0322247697044332
-16.371237458194 0.0329294614348664
-16.2541806020067 0.0336480080657732
-16.1371237458194 0.0343806871266922
-16.0200668896321 0.0351277761471622
-15.9030100334448 0.0358895526567217
-15.7859531772575 0.0366662941849094
-15.6688963210702 0.0374582782612639
-15.5518394648829 0.0382657824153239
-15.4347826086957 0.039089084176628
-15.3177257525084 0.0399284610747149
-15.2006688963211 0.0407841906391232
-15.0836120401338 0.0416565503993916
-14.9665551839465 0.0425458178850586
-14.8494983277592 0.043452270625663
-14.7324414715719 0.0443761861507433
-14.6153846153846 0.0453178419898383
-14.4983277591973 0.0462775156724865
-14.38127090301 0.0472554847282266
-14.2642140468227 0.0482520266865973
-14.1471571906355 0.0492674190771372
-14.0301003344482 0.0503019394293849
-13.9130434782609 0.0513558652728791
-13.7959866220736 0.0524294741371584
-13.6789297658863 0.0535230435517615
-13.561872909699 0.054636851046227
-13.4448160535117 0.0557711741500935
-13.3277591973244 0.0569262903928997
-13.2107023411371 0.0581024773041843
-13.0936454849498 0.0593000124134859
-12.9765886287625 0.060519173250343
-12.8595317725753 0.0617602373442945
-12.742474916388 0.0630234822248788
-12.6254180602007 0.0643091854216347
-12.5083612040134 0.0656176244641009
-12.3913043478261 0.0669490768818158
-12.2742474916388 0.0683038202043182
-12.1571906354515 0.0696821319611468
-12.0401337792642 0.0710842896818401
-11.9230769230769 0.0725105708959368
-11.8060200668896 0.0739612531329756
-11.6889632107023 0.0754366139224951
-11.5719063545151 0.0769369307940339
-11.4548494983278 0.0784624812771308
-11.3377926421405 0.0800135429013242
-11.2207357859532 0.0815903931961529
-11.1036789297659 0.0831933096911556
-10.9866220735786 0.0848225699158708
-10.8695652173913 0.0864784513998371
-10.752508361204 0.0881612316725933
-10.6354515050167 0.0898711882636781
-10.5183946488294 0.0916085987026299
-10.4013377926421 0.0933737405189875
-10.2842809364548 0.0951668912422896
-10.1672240802676 0.0969883284020747
-10.0501672240803 0.0988383295278815
-9.93311036789298 0.100717172415936
-9.81605351170569 0.102625139341987
-9.69899665551839 0.104562516298741
-9.5819397993311 0.106529589391417
-9.46488294314381 0.108526644725231
-9.34782608695652 0.110553968405401
-9.23076923076923 0.112611846537144
-9.11371237458194 0.114700565225677
-8.99665551839465 0.116820410576217
-8.87959866220736 0.118971668693982
-8.76254180602007 0.121154625684188
-8.64548494983278 0.123369567652054
-8.52842809364548 0.125616780702796
-8.41137123745819 0.127896550941631
-8.2943143812709 0.130209164473777
-8.17725752508361 0.132554907404451
-8.06020066889632 0.13493406583887
-7.94314381270903 0.137346925882251
-7.82608695652174 0.139793773639812
-7.70903010033445 0.14227489521677
-7.59197324414716 0.144790576718342
-7.47491638795987 0.147341104249746
-7.35785953177257 0.149926763916197
-7.24080267558528 0.152547841822915
-7.12374581939799 0.155204624075115
-7.0066889632107 0.157897396778016
-6.88963210702341 0.160626446036834
-6.77257525083612 0.163392057956787
-6.65551839464883 0.166194518643092
-6.53846153846154 0.169034114200966
-6.42140468227425 0.171911130735626
-6.30434782608696 0.17482585435229
-6.18729096989967 0.177778571156174
-6.07023411371237 0.180769567252496
-5.95317725752508 0.183799128746474
-5.83612040133779 0.186867541743324
-5.7190635451505 0.189975092348264
-5.60200668896321 0.193122066666511
-5.48494983277592 0.196308750803282
-5.36789297658863 0.199535430863795
-5.25083612040134 0.202802392953266
-5.13377926421405 0.206109923176913
-5.01672240802676 0.209458307639952
-4.89966555183946 0.21284791385456
-4.78260869565217 0.216279611719362
-4.66555183946488 0.219754462590088
-4.54849498327759 0.223273528199354
-4.4314381270903 0.226837870279772
-4.31438127090301 0.230448550563957
-4.19732441471572 0.234106630784524
-4.08026755852843 0.237813172674085
-3.96321070234114 0.241569237965256
-3.84615384615385 0.24537588839065
-3.72909698996655 0.249234185682882
-3.61204013377926 0.253145191574565
-3.49498327759197 0.257109967798315
-3.37792642140468 0.261129576086744
-3.26086956521739 0.265205078172467
-3.1438127090301 0.269337535788098
-3.02675585284281 0.273528010666251
-2.90969899665552 0.277777564539541
-2.79264214046823 0.28208725914058
-2.67558528428093 0.286458156201985
-2.55852842809364 0.290891317456368
-2.44147157190636 0.295387804636344
-2.32441471571906 0.299948679474526
-2.20735785953177 0.30457500370353
-2.09030100334448 0.309267839055968
-1.97324414715719 0.314028247264456
-1.8561872909699 0.318857290061607
-1.73913043478261 0.323756029180035
-1.62207357859532 0.328725526352355
-1.50501672240803 0.333766843311181
-1.38795986622074 0.338881041789126
-1.27090301003344 0.344069183518805
-1.15384615384615 0.349332330232832
-1.03678929765886 0.35467154366382
-0.91973244147157 0.360087885544385
-0.80267558528428 0.365582417607141
-0.685618729096991 0.3711562015847
-0.568561872909697 0.376810299209678
-0.451505016722408 0.382545772214689
-0.334448160535118 0.388363682332346
-0.217391304347824 0.394265091295264
-0.100334448160535 0.400251060836057
0.0167224080267552 0.406322652062998
0.133779264214049 0.412480608919315
0.250836120401338 0.418724843102164
0.367892976588628 0.425055131451119
0.484949832775921 0.431471250805757
0.602006688963211 0.437972978005653
0.719063545150501 0.444560089890384
0.836120401337794 0.451232363299525
0.953177257525084 0.457989575072653
1.07023411371237 0.464831502049343
1.18729096989967 0.471757921069172
1.30434782608696 0.478768608971715
1.42140468227425 0.485863342596548
1.53846153846154 0.493041898783247
1.65551839464883 0.500304054371389
1.77257525083612 0.507649586200549
1.88963210702341 0.515078271110303
2.0066889632107 0.522589885940226
2.12374581939799 0.530184207529896
2.24080267558529 0.537861012718888
2.35785953177258 0.545620078346778
2.47491638795987 0.553461181253141
2.59197324414716 0.561384098277555
2.70903010033445 0.569388606259594
2.82608695652174 0.577474482038835
2.94314381270903 0.585641502454854
3.06020066889632 0.593889444347226
3.17725752508361 0.602218084555528
3.2943143812709 0.610627199919335
3.41137123745819 0.619116567278224
3.52842809364549 0.62768596347177
3.64548494983278 0.63633516533955
3.76254180602007 0.645063949721139
3.87959866220736 0.653872093456113
3.99665551839465 0.662759373384049
4.11371237458194 0.671725566344522
4.23076923076923 0.680770449177108
4.34782608695652 0.689893798721383
4.46488294314381 0.699095391816923
4.58193979933111 0.708375005303304
4.6989966555184 0.717732416020102
4.81605351170569 0.727167400806893
4.93311036789298 0.736679736503253
5.05016722408027 0.746269190678662
5.16722408026756 0.755935224646108
5.28428093645485 0.765676930631435
5.40133779264214 0.77549337888693
5.51839464882943 0.785383639664878
5.63545150501673 0.795346783217566
5.75250836120401 0.805381879797277
5.8695652173913 0.815487999656298
5.9866220735786 0.825664213046916
6.10367892976589 0.835909590221414
6.22073578595318 0.846223201432079
6.33779264214047 0.856604116931197
6.45484949832776 0.867051406971053
6.57190635451505 0.877564141803932
6.68896321070234 0.888141391682121
6.80602006688963 0.898782226857905
6.92307692307692 0.909485717583569
7.04013377926422 0.920250934111399
7.15719063545151 0.931076946693681
7.2742474916388 0.941962825582701
7.39130434782609 0.952907641030743
7.50836120401338 0.963910463290094
7.62541806020067 0.974970362613039
7.74247491638796 0.986086409251865
7.85953177257525 0.997257673458855
7.97658862876254 1.0084832254863
8.09364548494984 1.01976213558647
8.21070234113713 1.03109347401168
8.32775919732441 1.04247631101418
8.44481605351171 1.05390971684629
8.561872909699 1.06539276176027
8.67892976588629 1.07692451600841
8.79598662207358 1.08850404984301
8.91304347826087 1.10013043351634
9.03010033444816 1.11180273728069
9.14715719063545 1.12352003138835
9.26421404682274 1.13528138609161
9.38127090301003 1.14708587164274
9.49832775919733 1.15893255829403
9.61538461538462 1.17082051629778
9.73244147157191 1.18274881590626
9.8494983277592 1.19471652737176
9.96655518394649 1.20672272094657
10.0836120401338 1.21876646688297
10.2006688963211 1.23084683543325
10.3177257525084 1.24296289684969
10.4347826086957 1.25511372138457
10.5518394648829 1.2672983792902
10.6688963210702 1.27951594081884
10.7859531772575 1.29176547622279
10.9030100334448 1.30404605575433
11.0200668896321 1.31635674966575
11.1371237458194 1.32869662820933
11.2541806020067 1.34106476163736
11.371237458194 1.35346022020212
11.4882943143813 1.36588207415591
11.6053511705686 1.37832939375099
11.7224080267559 1.39080124923967
11.8394648829431 1.40329671087422
11.9565217391304 1.41581484890694
12.0735785953177 1.4283547335901
12.190635451505 1.440915435176
12.3076923076923 1.45349602391691
12.4247491638796 1.46609557006513
12.5418060200669 1.47871314387294
12.6588628762542 1.49134781559262
12.7759197324415 1.50399865547647
12.8929765886288 1.51666473377676
13.0100334448161 1.52934512074578
13.1270903010033 1.54203888663583
13.2441471571906 1.55474510169917
13.3612040133779 1.56746283618811
13.4782608695652 1.58019116035492
13.5953177257525 1.59292914445189
13.7123745819398 1.6056758587313
13.8294314381271 1.61843037344545
13.9464882943144 1.63119175884662
14.0635451505017 1.64395908518708
14.180602006689 1.65673142271914
14.2976588628763 1.66950784169507
14.4147157190635 1.68228741236716
14.5317725752508 1.6950692049877
14.6488294314381 1.70785228980896
14.7658862876254 1.72063573708324
14.8829431438127 1.73341861706283
15 1.7462
};
\addlegendentry{Theoretical}

% \addplot [semithick, black, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
% table {%
% -20 0.01144
% -15 0.03089
% -10 0.08139
% -5 0.1809
% 0 0.38375
% 5 0.71263
% 10 1.17282
% 15 1.7113
% };
% \addlegendentry{TREET est. (LSTM NDG)}

\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-20 0.013
-15 0.03835
-10 0.10221
-5 0.20788
0 0.4053
5 0.73844
10 1.15142
15 1.70046
};
\addlegendentry{DINE est.}

\addplot [semithick, black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-20 0.01995
-15 0.04535
-10 0.1047
-5 0.1851
0 0.3726
5 0.7385
10 1.161
15 1.70856
};
\addlegendentry{TREET est.}

\end{axis}

\end{tikzpicture}


==> Figures/ndg_transformer.tex <==
% \documentclass{article} % TODELETE
% \usepackage{macros} % TODELETE

\usetikzlibrary{arrows.meta, chains, positioning, calc}
\def\stride{1.7}
\tikzstyle{block_big} = [rectangle, minimum width=\stride*4 cm, minimum height=1.5cm, align=center, draw=black, fill=black!5]
\tikzstyle{block_small} = [rectangle, minimum width=\stride cm, minimum height=1.2cm, align=center, draw=black, fill=white]

\tikzstyle{invisible} = [rectangle]

% \begin{document} % TODELETE
% \begin{figure}  % TODELETE

\begin{tikzpicture}[
line/.style     = { draw, thick, ->, shorten >=0pt },
]
\definecolor{ndg_color}{RGB}{232,247,232}

\def\x{0}
\node[block_small, , anchor=north west] (xt1) at (\x*\stride, -2.5) {
    $\begin{bmatrix}
        X_{t-L} \\
        0
    \end{bmatrix}$
};

\def\x{1}
\node[block_small, , anchor=north west] (xt2) at (\x*\stride, -2.5) {
    $\begin{matrix}
        \cdots
    \end{matrix}$
};
\node[above=0.3cm] at (xt2.north) {$\cdots$}; % Add this line for text

\def\x{2}
\node[block_small, , anchor=north west] (xt3) at (\x*\stride, -2.5) {
    $\begin{bmatrix}
        X_{t-1} \\
        0
    \end{bmatrix}$
};

\def\x{3}
\node[block_small, , anchor=north west] (xt4) at (\x*\stride, -2.5) {
    $\begin{bmatrix}
        0 \\
        U_t
    \end{bmatrix}$
};

\node[block_small, , anchor=north west] (xt) at (\x*\stride, 2) {
    $X_t$
};

\node[block_big, anchor=north west, rounded corners=0.3cm, fill=ndg_color] (model) at (0,0) {NDG\\Transformer};

% Arrows:
\draw [line] (xt1.north) -- (xt1|-model.south);
\draw [line] (xt3.north) -- (xt3|-model.south);
\draw [line] (xt4.north) -- (xt4|-model.south);

\draw [line] (xt|-model.north) -- (xt);

% Arrow from xt.north to xt5.south
\draw [-] (xt.north) 
    to[out=90,in=95, looseness=1.5] ($(xt.east)+(1,0.5)$) 
    to[out=0,in=0, looseness=0] ($(model.east)+(1,.4)$);
\draw [-] ($(model.east)+(1,.4)$) -- ($(model.east) + (0.3,-.4)$);
\draw [line, bend left=45] ($(model.east) + (1,-.4)$)
    to[out=0,in=0, looseness=-1] ($(xt4.east)+(1,-0.5)$) 
    to[out=90,in=90] (xt3.south);

\end{tikzpicture}

% \end{figure}  % TODELETE
% \end{document} % TODELETE

==> Figures/ndt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left, trim axis right]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.09996497631073, xmax=1.09999096393585,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={align=center}, ylabel=Empirical\\Probability,
ymajorgrids,
ymin=0, ymax=0.558936315194973,
ytick style={color=black},
width=0.5\textwidth,
height=0.25\textwidth,
legend style={nodes={scale=0.8, transform shape}, at={(0.98,0.02)}, anchor=south east, font=\small, cells={anchor=west}}
]
\draw[draw=black,fill=gray] (axis cs:-0.999966979026794,0) rectangle (axis cs:-0.966634333133698,0.485146392986397);
\addlegendentry{Input Noise}
\addlegendimage{ybar, ybar legend,draw=black,fill=gray}

\draw[draw=black,fill=gray] (axis cs:-0.966634333133698,0) rectangle (axis cs:-0.933301627635956,0.496566556254559);
\draw[draw=black,fill=gray] (axis cs:-0.933301627635956,0) rectangle (axis cs:-0.899968981742859,0.494581174426255);
\draw[draw=black,fill=gray] (axis cs:-0.899968981742859,0) rectangle (axis cs:-0.866636335849762,0.519409546636409);
\draw[draw=black,fill=gray] (axis cs:-0.866636335849762,0) rectangle (axis cs:-0.83330363035202,0.503518488042123);
\draw[draw=black,fill=gray] (axis cs:-0.83330363035202,0) rectangle (axis cs:-0.799970984458923,0.494581174426255);
\draw[draw=black,fill=gray] (axis cs:-0.799970984458923,0) rectangle (axis cs:-0.766638338565826,0.478691016211757);
\draw[draw=black,fill=gray] (axis cs:-0.766638338565826,0) rectangle (axis cs:-0.733305633068085,0.448896166854122);
\draw[draw=black,fill=gray] (axis cs:-0.733305633068085,0) rectangle (axis cs:-0.699972987174988,0.480677285988569);
\draw[draw=black,fill=gray] (axis cs:-0.699972987174988,0) rectangle (axis cs:-0.666640341281891,0.506002225642926);
\draw[draw=black,fill=gray] (axis cs:-0.666640341281891,0) rectangle (axis cs:-0.633307635784149,0.486635225129468);
\draw[draw=black,fill=gray] (axis cs:-0.633307635784149,0) rectangle (axis cs:-0.599974989891052,0.495077741870458);
\draw[draw=black,fill=gray] (axis cs:-0.599974989891052,0) rectangle (axis cs:-0.566642343997955,0.506995360531332);
\draw[draw=black,fill=gray] (axis cs:-0.566642343997955,0) rectangle (axis cs:-0.533309638500214,0.48464895890445);
\draw[draw=black,fill=gray] (axis cs:-0.533309638500214,0) rectangle (axis cs:-0.499976992607117,0.503022820977707);
\draw[draw=black,fill=gray] (axis cs:-0.499976992607117,0) rectangle (axis cs:-0.466644316911697,0.508484608233899);
\draw[draw=black,fill=gray] (axis cs:-0.466644316911697,0) rectangle (axis cs:-0.4333116710186,0.532320300185688);
\draw[draw=black,fill=gray] (axis cs:-0.4333116710186,0) rectangle (axis cs:-0.399978995323181,0.488621928224762);
\draw[draw=black,fill=gray] (axis cs:-0.399978995323181,0) rectangle (axis cs:-0.366646319627762,0.493587598227046);
\draw[draw=black,fill=gray] (axis cs:-0.366646319627762,0) rectangle (axis cs:-0.333313673734665,0.51146446752916);
\draw[draw=black,fill=gray] (axis cs:-0.333313673734665,0) rectangle (axis cs:-0.299980998039246,0.483656258222478);
\draw[draw=black,fill=gray] (axis cs:-0.299980998039246,0) rectangle (axis cs:-0.266648322343826,0.51742281423801);
\draw[draw=black,fill=gray] (axis cs:-0.266648322343826,0) rectangle (axis cs:-0.233315661549568,0.515933343882053);
\draw[draw=black,fill=gray] (axis cs:-0.233315661549568,0) rectangle (axis cs:-0.19998300075531,0.49458095332678);
\draw[draw=black,fill=gray] (axis cs:-0.19998300075531,0) rectangle (axis cs:-0.166650339961052,0.484153041660252);
\draw[draw=black,fill=gray] (axis cs:-0.166650339961052,0) rectangle (axis cs:-0.133317664265633,0.459821042211514);
\draw[draw=black,fill=gray] (axis cs:-0.133317664265633,0) rectangle (axis cs:-0.0999850034713745,0.500043192771152);
\draw[draw=black,fill=gray] (axis cs:-0.0999850034713745,0) rectangle (axis cs:-0.0666523352265358,0.499546513889337);
\draw[draw=black,fill=gray] (axis cs:-0.0666523352265358,0) rectangle (axis cs:-0.0333196707069874,0.477201047216784);
\draw[draw=black,fill=gray] (axis cs:-0.0333196707069874,0) rectangle (axis cs:1.29938125610352e-05,0.483656420384128);
\draw[draw=black,fill=gray] (axis cs:1.29938125610352e-05,0) rectangle (axis cs:0.0333456583321095,0.500043136885849);
\draw[draw=black,fill=gray] (axis cs:0.0333456583321095,0) rectangle (axis cs:0.0666783228516579,0.509974480220226);
\draw[draw=black,fill=gray] (axis cs:0.0666783228516579,0) rectangle (axis cs:0.100010991096497,0.496070544110783);
\draw[draw=black,fill=gray] (axis cs:0.100010991096497,0) rectangle (axis cs:0.133343651890755,0.493091251660133);
\draw[draw=black,fill=gray] (axis cs:0.133343651890755,0) rectangle (axis cs:0.166676327586174,0.514939979236868);
\draw[draw=black,fill=gray] (axis cs:0.166676327586174,0) rectangle (axis cs:0.200008988380432,0.510471104437681);
\draw[draw=black,fill=gray] (axis cs:0.200008988380432,0) rectangle (axis cs:0.23334164917469,0.486139310549114);
\draw[draw=black,fill=gray] (axis cs:0.23334164917469,0) rectangle (axis cs:0.266674309968948,0.503022596104446);
\draw[draw=black,fill=gray] (axis cs:0.266674309968948,0) rectangle (axis cs:0.300006985664368,0.500539536230244);
\draw[draw=black,fill=gray] (axis cs:0.300006985664368,0) rectangle (axis cs:0.333339661359787,0.52387818524098);
\draw[draw=black,fill=gray] (axis cs:0.333339661359787,0) rectangle (axis cs:0.366672307252884,0.523382086190033);
\draw[draw=black,fill=gray] (axis cs:0.366672307252884,0) rectangle (axis cs:0.400004982948303,0.510470876234812);
\draw[draw=black,fill=gray] (axis cs:0.400004982948303,0) rectangle (axis cs:0.433337658643723,0.522388484240294);
\draw[draw=black,fill=gray] (axis cs:0.433337658643723,0) rectangle (axis cs:0.466670304536819,0.504512523310317);
\draw[draw=black,fill=gray] (axis cs:0.466670304536819,0) rectangle (axis cs:0.500002980232239,0.508981175234127);
\draw[draw=black,fill=gray] (axis cs:0.500002980232239,0) rectangle (axis cs:0.533335626125336,0.516926709415393);
\draw[draw=black,fill=gray] (axis cs:0.533335626125336,0) rectangle (axis cs:0.566668331623077,0.492097457248268);
\draw[draw=black,fill=gray] (axis cs:0.566668331623077,0) rectangle (axis cs:0.600000977516174,0.47918758365596);
\draw[draw=black,fill=gray] (axis cs:0.600000977516174,0) rectangle (axis cs:0.633333623409271,0.481173853432772);
\draw[draw=black,fill=gray] (axis cs:0.633333623409271,0) rectangle (axis cs:0.666666328907013,0.50202878837336);
\draw[draw=black,fill=gray] (axis cs:0.666666328907013,0) rectangle (axis cs:0.69999897480011,0.50997476519655);
\draw[draw=black,fill=gray] (axis cs:0.69999897480011,0) rectangle (axis cs:0.733331620693207,0.496070876758865);
\draw[draw=black,fill=gray] (axis cs:0.733331620693207,0) rectangle (axis cs:0.766664326190948,0.509477286717178);
\draw[draw=black,fill=gray] (axis cs:0.766664326190948,0) rectangle (axis cs:0.799996972084045,0.527851193187861);
\draw[draw=black,fill=gray] (axis cs:0.799996972084045,0) rectangle (axis cs:0.833329617977142,0.493588039537849);
\draw[draw=black,fill=gray] (axis cs:0.833329617977142,0) rectangle (axis cs:0.866662323474884,0.498552822479578);
\draw[draw=black,fill=gray] (axis cs:0.866662323474884,0) rectangle (axis cs:0.899994969367981,0.50997476519655);
\draw[draw=black,fill=gray] (axis cs:0.899994969367981,0) rectangle (axis cs:0.933327615261078,0.523382086190033);
\draw[draw=black,fill=gray] (axis cs:0.933327615261078,0) rectangle (axis cs:0.96666032075882,0.515436085392233);
\draw[draw=black,fill=gray] (axis cs:0.96666032075882,0) rectangle (axis cs:0.999992966651917,0.502029686089301);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-3.30231866836548, xmax=3.65518531799316,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={align=center}, ylabel=Empirical\\Probability,
ymajorgrids,
ymin=0, ymax=0.38435592926067,
ytick style={color=black},
width=0.5\textwidth,
height=0.25\textwidth,
legend style={nodes={scale=0.8, transform shape}, at={(0.98,0.98)}, anchor=north east, font=\small, cells={anchor=west}}
]
\draw[draw=black,fill=gray] (axis cs:-2.98606848716736,0) rectangle (axis cs:-2.8806517124176,3.21564619722197e-05);
\addlegendentry{Output $X$}
\addlegendimage{ybar, ybar legend,draw=black,fill=gray}

\draw[draw=black,fill=gray] (axis cs:-2.8806517124176,0) rectangle (axis cs:-2.77523493766785,0.000225095233805538);
\draw[draw=black,fill=gray] (axis cs:-2.77523493766785,0) rectangle (axis cs:-2.66981840133667,0.000868226436896742);
\draw[draw=black,fill=gray] (axis cs:-2.66981840133667,0) rectangle (axis cs:-2.56440162658691,0.00200977887326373);
\draw[draw=black,fill=gray] (axis cs:-2.56440162658691,0) rectangle (axis cs:-2.45898485183716,0.00474307814090241);
\draw[draw=black,fill=gray] (axis cs:-2.45898485183716,0) rectangle (axis cs:-2.3535680770874,0.00922890458602706);
\draw[draw=black,fill=gray] (axis cs:-2.3535680770874,0) rectangle (axis cs:-2.24815130233765,0.0167374384565404);
\draw[draw=black,fill=gray] (axis cs:-2.24815130233765,0) rectangle (axis cs:-2.14273476600647,0.0261593409783518);
\draw[draw=black,fill=gray] (axis cs:-2.14273476600647,0) rectangle (axis cs:-2.03731799125671,0.0412085060173996);
\draw[draw=black,fill=gray] (axis cs:-2.03731799125671,0) rectangle (axis cs:-1.93190121650696,0.0586533866373288);
\draw[draw=black,fill=gray] (axis cs:-1.93190121650696,0) rectangle (axis cs:-1.8264844417572,0.0757606244065497);
\draw[draw=black,fill=gray] (axis cs:-1.8264844417572,0) rectangle (axis cs:-1.72106778621674,0.0985275109015298);
\draw[draw=black,fill=gray] (axis cs:-1.72106778621674,0) rectangle (axis cs:-1.61565101146698,0.12523334115081);
\draw[draw=black,fill=gray] (axis cs:-1.61565101146698,0) rectangle (axis cs:-1.51023435592651,0.144639929515366);
\draw[draw=black,fill=gray] (axis cs:-1.51023435592651,0) rectangle (axis cs:-1.40481758117676,0.170445326683751);
\draw[draw=black,fill=gray] (axis cs:-1.40481758117676,0) rectangle (axis cs:-1.299400806427,0.196186574492513);
\draw[draw=black,fill=gray] (axis cs:-1.299400806427,0) rectangle (axis cs:-1.19398415088654,0.218985753668217);
\draw[draw=black,fill=gray] (axis cs:-1.19398415088654,0) rectangle (axis cs:-1.08856737613678,0.240658961400092);
\draw[draw=black,fill=gray] (axis cs:-1.08856737613678,0) rectangle (axis cs:-0.983150660991669,0.262123547976177);
\draw[draw=black,fill=gray] (axis cs:-0.983150660991669,0) rectangle (axis cs:-0.877733945846558,0.281883705030874);
\draw[draw=black,fill=gray] (axis cs:-0.877733945846558,0) rectangle (axis cs:-0.772317230701447,0.295984321578448);
\draw[draw=black,fill=gray] (axis cs:-0.772317230701447,0) rectangle (axis cs:-0.666900515556335,0.318381310005782);
\draw[draw=black,fill=gray] (axis cs:-0.666900515556335,0) rectangle (axis cs:-0.56148374080658,0.328671197818058);
\draw[draw=black,fill=gray] (axis cs:-0.56148374080658,0) rectangle (axis cs:-0.456067025661469,0.344315511250066);
\draw[draw=black,fill=gray] (axis cs:-0.456067025661469,0) rectangle (axis cs:-0.350650310516357,0.356888694990321);
\draw[draw=black,fill=gray] (axis cs:-0.350650310516357,0) rectangle (axis cs:-0.245233580470085,0.359412927877667);
\draw[draw=black,fill=gray] (axis cs:-0.245233580470085,0) rectangle (axis cs:-0.139816850423813,0.36262857543853);
\draw[draw=black,fill=gray] (axis cs:-0.139816850423813,0) rectangle (axis cs:-0.0344001278281212,0.365442292882797);
\draw[draw=black,fill=gray] (axis cs:-0.0344001278281212,0) rectangle (axis cs:0.0710165947675705,0.366053265962543);
\draw[draw=black,fill=gray] (axis cs:0.0710165947675705,0) rectangle (axis cs:0.176433324813843,0.35629374974363);
\draw[draw=black,fill=gray] (axis cs:0.176433324813843,0) rectangle (axis cs:0.281850039958954,0.351325623923661);
\draw[draw=black,fill=gray] (axis cs:0.281850039958954,0) rectangle (axis cs:0.387266784906387,0.345151482156419);
\draw[draw=black,fill=gray] (axis cs:0.387266784906387,0) rectangle (axis cs:0.492683500051498,0.330359598863185);
\draw[draw=black,fill=gray] (axis cs:0.492683500051498,0) rectangle (axis cs:0.598100244998932,0.321194911214365);
\draw[draw=black,fill=gray] (axis cs:0.598100244998932,0) rectangle (axis cs:0.703516960144043,0.303074825452428);
\draw[draw=black,fill=gray] (axis cs:0.703516960144043,0) rectangle (axis cs:0.808933675289154,0.288427548742234);
\draw[draw=black,fill=gray] (axis cs:0.808933675289154,0) rectangle (axis cs:0.914350390434265,0.269825024973085);
\draw[draw=black,fill=gray] (axis cs:0.914350390434265,0) rectangle (axis cs:1.01976716518402,0.250514916994578);
\draw[draw=black,fill=gray] (axis cs:1.01976716518402,0) rectangle (axis cs:1.12518382072449,0.228841720408204);
\draw[draw=black,fill=gray] (axis cs:1.12518382072449,0) rectangle (axis cs:1.23060059547424,0.214676540126539);
\draw[draw=black,fill=gray] (axis cs:1.23060059547424,0) rectangle (axis cs:1.336017370224,0.190928992960055);
\draw[draw=black,fill=gray] (axis cs:1.336017370224,0) rectangle (axis cs:1.44143402576447,0.171088649396733);
\draw[draw=black,fill=gray] (axis cs:1.44143402576447,0) rectangle (axis cs:1.54685080051422,0.149045201241238);
\draw[draw=black,fill=gray] (axis cs:1.54685080051422,0) rectangle (axis cs:1.65226745605469,0.1362310052005);
\draw[draw=black,fill=gray] (axis cs:1.65226745605469,0) rectangle (axis cs:1.75768423080444,0.113303293759116);
\draw[draw=black,fill=gray] (axis cs:1.75768423080444,0) rectangle (axis cs:1.8631010055542,0.0924498281701317);
\draw[draw=black,fill=gray] (axis cs:1.8631010055542,0) rectangle (axis cs:1.96851766109467,0.0755356145912837);
\draw[draw=black,fill=gray] (axis cs:1.96851766109467,0) rectangle (axis cs:2.07393431663513,0.0608240166025599);
\draw[draw=black,fill=gray] (axis cs:2.07393431663513,0) rectangle (axis cs:2.17935109138489,0.0482668494203018);
\draw[draw=black,fill=gray] (axis cs:2.17935109138489,0) rectangle (axis cs:2.28476786613464,0.0379607033582054);
\draw[draw=black,fill=gray] (axis cs:2.28476786613464,0) rectangle (axis cs:2.3901846408844,0.0267220198989146);
\draw[draw=black,fill=gray] (axis cs:2.3901846408844,0) rectangle (axis cs:2.49560141563416,0.0195993635720679);
\draw[draw=black,fill=gray] (axis cs:2.49560141563416,0) rectangle (axis cs:2.60101795196533,0.0138433881882981);
\draw[draw=black,fill=gray] (axis cs:2.60101795196533,0) rectangle (axis cs:2.70643472671509,0.00770147264234662);
\draw[draw=black,fill=gray] (axis cs:2.70643472671509,0) rectangle (axis cs:2.81185150146484,0.00528973799443014);
\draw[draw=black,fill=gray] (axis cs:2.81185150146484,0) rectangle (axis cs:2.9172682762146,0.00305486388736087);
\draw[draw=black,fill=gray] (axis cs:2.9172682762146,0) rectangle (axis cs:3.02268505096436,0.00147919725072211);
\draw[draw=black,fill=gray] (axis cs:3.02268505096436,0) rectangle (axis cs:3.12810158729553,0.000627052426647647);
\draw[draw=black,fill=gray] (axis cs:3.12810158729553,0) rectangle (axis cs:3.23351836204529,0.000305486388736087);
\draw[draw=black,fill=gray] (axis cs:3.23351836204529,0) rectangle (axis cs:3.33893513679504,0.000128625847888879);
\end{groupplot}

\end{tikzpicture}

